On Achievable Rates of Evenly-Spaced Discrete Uniform Distributions in the IM/DD Broadcast Channel

In optical wireless communications, a broadcast channel (BC) employing intensity modulation and direct detection (IM/DD) is often modelled as a peak-constrained BC. A closed-form expression for its capacity region of the peak-constrained BC is not known. This paper presents an analytical capacity inner bound for the peak-constrained Gaussian BC achieved by a class of discrete input distribution, specifically, the evenly-spaced discrete uniform distribution (ESDU). In contrast to the continuous input distribution that provides the benchmark, ESDU is more promising in the application of peak-constrained Gaussian channels. The newly obtained capacity inner bound is easily-computable and is numerically shown to be tighter than the benchmark. Besides, we remark the newly developed analytical upper bound for the ESDU rate, which is tight in all tested settings.

==> fig_duea_bounds_gap0p5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
%	scale only axis,
	xmin=0,
	xmax=20,
	xlabel={\scriptsize $\frac{A}{\sigma}$ (dB)},
	ymin=0,
	ymax=5,
	ylabel={\scriptsize Rate (bits/Tr.)},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 0,5)}, anchor=north west}
]
\addplot [color=black]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.819814175671874\\
	6	0.973282700318478\\
	7	1.14582506250897\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.77387282394493\\
	11	2.01657866458013\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize $\overline{C}(A,\sigma)$ \eqref{eq:C_overline}}


\addplot [color=black]
  table[row sep=crcr]{%
0	0.0410445931048853\\
1	0.0640115453347339\\
2	0.0989770489302889\\
3	0.151139681465882\\
4	0.22678484439847\\
5	0.332468172214542\\
6	0.473534676711565\\
7	0.652461462134994\\
8	0.867958354866731\\
9	1.11544651205882\\
10	1.38857656014063\\
11	1.68085070365482\\
12	1.98667029720715\\
13	2.30171251845218\\
14	2.62287039490101\\
15	2.94801276068759\\
16	3.27572132068937\\
17	3.60507034921808\\
18	3.93546306855791\\
19	4.26651778228777\\
20	4.59799157689679\\
21	4.92973034962902\\
22	5.26163653417681\\
23	5.5936484369366\\
24	5.92572707864751\\
25	6.25784784383995\\
26	6.58999519274827\\
27	6.92215931707569\\
28	7.25433402686428\\
29	7.5865154159806\\
30	7.91870101960845\\
};
\addlegendentry{\scriptsize $\underline{C}(A,\sigma)$ \eqref{eq:C_underline}}

\addplot [color=white, mark=+, mark options={color=red}]
table[row sep=crcr]{%
	0	0.111166693415685\\
	1	0.143451091398157\\
	2	0.196791377636354\\
	3	0.290598886814533\\
	4	0.381466301931511\\
	5	0.520498650122386\\
	6	0.691748500668513\\
	7	0.876290445624623\\
	8	1.09711338235769\\
	9	1.33570294054145\\
	10	1.59082183063296\\
	11	1.85885809059391\\
	12	2.14142439211109\\
	13	2.43313500412782\\
	14	2.73233943866256\\
	15	3.03847858563571\\
	16	3.34989450951698\\
	17	3.66535355432904\\
	18	3.9842476867549\\
	19	4.3058757742271\\
	20	4.62961580676271\\
};
\addlegendentry{\scriptsize $I(X;X+Z)$}

\addplot [color=blue, dotted, line width=1pt]
table[row sep=crcr]{%
	0	0.115016970696966\\
	1	0.146089559554917\\
	2	0.199107665312887\\
	3	0.294306602358885\\
	4	0.385058219173179\\
	5	0.527072221466701\\
	6	0.704917516411174\\
	7	0.899330627245337\\
	8	1.13657765595849\\
	9	1.39552500436116\\
	10	1.67332689560707\\
	11	1.9643846464807\\
	12	2.26947827144492\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize UB-ESDU (Lemma \ref{lem:ub_duea})}

\addplot [color=blue, dashed]
table[row sep=crcr]{%
0	0.0743957727703369\\
1	0.0996371576914942\\
2	0.139834501986853\\
3	0.209226120923704\\
4	0.283380386885741\\
5	0.397560090034825\\
6	0.545587162289458\\
7	0.717411985895357\\
8	0.930383409665627\\
9	1.1704800980397\\
10	1.43424201172981\\
11	1.71622108419179\\
12	2.01372108944123\\
13	2.32110114574654\\
14	2.63572345987332\\
15	2.95548207083548\\
16	3.27871982059112\\
17	3.60453696481071\\
18	3.93204361991265\\
19	4.26068985261655\\
20	4.59030119890794\\
21	4.92058930267333\\
22	5.25130569377739\\
23	5.58244512701954\\
24	5.91375439524274\\
25	6.24527643899026\\
26	6.57695935867151\\
27	6.90874156789654\\
28	7.24060502525021\\
29	7.57255572520925\\
30	7.90454850284429\\
};
\addlegendentry{\scriptsize LB-ESDU (Lemma \ref{lem:lb_duea})}

\addplot [color=black, dash dot]
table[row sep=crcr]{%
	0	1.58496250072116\\
	1	2\\
	2	2.32192809488736\\
	3	2.32192809488736\\
	4	2.8073549220576\\
	5	3\\
	6	3.16992500144231\\
	7	3.58496250072116\\
	8	3.8073549220576\\
	9	4.08746284125034\\
	10	4.39231742277876\\
	11	4.75488750216347\\
	12	5.04439411935845\\
	13	5.35755200461808\\
	14	5.70043971814109\\
	15	6.02236781302845\\
	16	6.33985000288462\\
	17	6.6724253419715\\
	18	7\\
	19	7.32192809488736\\
	20	7.65105169117893\\
	21	7.98299357469431\\
	22	8.31288295528435\\
	23	8.64745842645492\\
	24	8.97727992349992\\
	25	9.30833903013941\\
	26	9.64024493622235\\
	27	9.97154355395077\\
	28	10.3026389237876\\
	29	10.6348110501717\\
	30	10.9665054519057\\
};
\addlegendentry{\scriptsize $H(X)$}

\end{axis}
	


\end{tikzpicture}%

==> fig_duea_bounds_gap1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
%	scale only axis,
	xmin=0,
	xmax=20,
	xlabel={\scriptsize $\frac{A}{\sigma}$ (dB)},
	ymin=0,
	ymax=5,
	ylabel={\scriptsize Rate (bits/Tr.)},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 0,5)}, anchor=north west}
]
\addplot [color=black]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.819814175671874\\
	6	0.973282700318478\\
	7	1.14582506250897\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.77387282394493\\
	11	2.01657866458013\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize $\overline{C}(A,\sigma)$ \eqref{eq:C_overline}}


\addplot [color=black]
  table[row sep=crcr]{%
0	0.0410445931048853\\
1	0.0640115453347339\\
2	0.0989770489302889\\
3	0.151139681465882\\
4	0.22678484439847\\
5	0.332468172214542\\
6	0.473534676711565\\
7	0.652461462134994\\
8	0.867958354866731\\
9	1.11544651205882\\
10	1.38857656014063\\
11	1.68085070365482\\
12	1.98667029720715\\
13	2.30171251845218\\
14	2.62287039490101\\
15	2.94801276068759\\
16	3.27572132068937\\
17	3.60507034921808\\
18	3.93546306855791\\
19	4.26651778228777\\
20	4.59799157689679\\
21	4.92973034962902\\
22	5.26163653417681\\
23	5.5936484369366\\
24	5.92572707864751\\
25	6.25784784383995\\
26	6.58999519274827\\
27	6.92215931707569\\
28	7.25433402686428\\
29	7.5865154159806\\
30	7.91870101960845\\
31	8.2508892824693\\
32	8.58307922321503\\
};
\addlegendentry{\scriptsize $\underline{C}(A,\sigma)$ \eqref{eq:C_underline}}

\addplot [color=white, mark=+, mark options={color=red}]
table[row sep=crcr]{%
	0	0.160747219796419\\
	1	0.168941695401145\\
	2	0.25164940898256\\
	3	0.364827531739841\\
	4	0.450217966394787\\
	5	0.577389155076848\\
	6	0.769635601745082\\
	7	0.933209957970678\\
	8	1.1520692437156\\
	9	1.39198470864241\\
	10	1.63918656391411\\
	11	1.89851300258094\\
	12	2.17499172546419\\
	13	2.46093438966419\\
	14	2.75400218964464\\
	15	3.05679066761853\\
	16	3.36479111358456\\
	17	3.67710363146024\\
	18	3.99373250153906\\
	19	4.31353637054518\\
	20	4.63582239098732\\
};
\addlegendentry{\scriptsize $I(X;X+Z)$}

\addplot [color=blue, dotted, line width=1pt]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.174664897187162\\
	2	0.260128681161297\\
	3	0.377733589216424\\
	4	0.460605597076113\\
	5	0.589911462222097\\
	6	0.793842348683285\\
	7	0.964569307668419\\
	8	1.20102948477558\\
	9	1.46270595381224\\
	10	1.73133921007734\\
	11	2.01174300054865\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize UB-ESDU (Lemma \ref{lem:ub_duea})}

\addplot [color=blue, dashed]
table[row sep=crcr]{%
	0	0.108521920877505\\
	1	0.113348256253095\\
	2	0.169411537672635\\
	3	0.246670760257236\\
	4	0.323222501215064\\
	5	0.431987854300832\\
	6	0.589154415756179\\
	7	0.752143294096636\\
	8	0.960715884441383\\
	9	1.19542317112893\\
	10	1.4498433088969\\
	11	1.72375450412824\\
	12	2.01217495729857\\
	13	2.31186176733734\\
	14	2.62190280961212\\
	15	2.93524657021441\\
	16	3.25376004422591\\
	17	3.57706413166987\\
	18	3.90155679070642\\
	19	4.22743772240542\\
	20	4.55458402642307\\
	21	4.88347893555628\\
	22	5.21329291042572\\
	23	5.54336488167881\\
	24	5.87405740189724\\
	25	6.20492245457691\\
	26	6.5361155428934\\
	27	6.86747110359112\\
	28	7.19888737528247\\
	29	7.53068406890571\\
	30	7.86240436046925\\
};
\addlegendentry{\scriptsize LB-ESDU (Lemma \ref{lem:lb_duea})}
%table[row sep=crcr]{%
	%	0	0.108521920877505\\
	%	1	0.113348256253095\\
	%	2	0.169411537672635\\
	%	3	0.246670760257236\\
	%	4	0.323222501215064\\
	%	5	0.431987854300832\\
	%	6	0.589154415756179\\
	%	7	0.752143294096636\\
	%	8	0.960715884441383\\
	%	9	1.19542317112893\\
	%	10	1.4498433088969\\
	%	11	1.72375450412824\\
	%	12	2.02525437855289\\
	%	13	2.34035056070682\\
	%	14	2.6566572740691\\
	%	15	2.97874557030134\\
	%	16	3.30215924883578\\
	%	17	3.62674869063643\\
	%	18	3.95327571364241\\
	%	19	4.28101793920447\\
	%	20	4.60954284383662\\
	%	21	4.93875008541591\\
	%	22	5.26870125512889\\
	%	23	5.59875821818526\\
	%	24	5.9293650376731\\
	%	25	6.26076915670847\\
	%	26	6.59174360320917\\
	%	27	6.92215931707569\\
	%	28	7.25433402686428\\
	%	29	7.5865154159806\\
	%	30	7.91870101960845\\
	%};

\addplot [color=black, dash dot]
table[row sep=crcr]{%
	0	1\\
	1	1.58496250072116\\
	2	1.58496250072116\\
	3	1.58496250072116\\
	4	2\\
	5	2.32192809488736\\
	6	2.32192809488736\\
	7	2.8073549220576\\
	8	3\\
	9	3.16992500144231\\
	10	3.4594316186373\\
	11	3.8073549220576\\
	12	4.08746284125034\\
	13	4.39231742277876\\
	14	4.75488750216347\\
	15	5.04439411935845\\
	16	5.35755200461808\\
	17	5.70043971814109\\
	18	6.02236781302845\\
	19	6.33985000288462\\
	20	6.65821148275179\\
	21	6.98868468677217\\
	22	7.32192809488736\\
	23	7.65105169117893\\
	24	7.98299357469431\\
	25	8.31288295528435\\
	26	8.64385618977473\\
	27	8.97441458980553\\
	28	9.3037807481771\\
	29	9.63662462054365\\
	30	9.96722625883599\\
};
\addlegendentry{\scriptsize $H(X)$}

\end{axis}
	


\end{tikzpicture}%

==> fig_duea_bounds_gap3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
	xmin=0,
	xmax=20,
	xlabel={\scriptsize $\frac{A}{\sigma}$ (dB)},
	ymin=0,
	ymax=5,
	ylabel={\scriptsize Rate (bits/Tr.)},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 0,5)}, anchor=north west}
]
\addplot [color=black]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.819814175671874\\
	6	0.973282700318478\\
	7	1.14582506250897\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.77387282394493\\
	11	2.01657866458013\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize $\overline{C}(A,\sigma)$ \eqref{eq:C_overline}}


\addplot [color=black]
  table[row sep=crcr]{%
0	0.0410445931048853\\
1	0.0640115453347339\\
2	0.0989770489302889\\
3	0.151139681465882\\
4	0.22678484439847\\
5	0.332468172214542\\
6	0.473534676711565\\
7	0.652461462134994\\
8	0.867958354866731\\
9	1.11544651205882\\
10	1.38857656014063\\
11	1.68085070365482\\
12	1.98667029720715\\
13	2.30171251845218\\
14	2.62287039490101\\
15	2.94801276068759\\
16	3.27572132068937\\
17	3.60507034921808\\
18	3.93546306855791\\
19	4.26651778228777\\
20	4.59799157689679\\
21	4.92973034962902\\
22	5.26163653417681\\
23	5.5936484369366\\
24	5.92572707864751\\
25	6.25784784383995\\
26	6.58999519274827\\
27	6.92215931707569\\
28	7.25433402686428\\
29	7.5865154159806\\
30	7.91870101960845\\
31	8.2508892824693\\
32	8.58307922321503\\
};
\addlegendentry{\scriptsize $\underline{C}(A,\sigma)$ \eqref{eq:C_underline}}

\addplot [color=white, mark=+, mark options={color=red}]
table[row sep=crcr]{%
	0	0.160747219796419\\
	1	0.239789399435927\\
	2	0.347611259200077\\
	3	0.484406899822186\\
	4	0.640509531920561\\
	5	0.688015295559687\\
	6	0.888912585413278\\
	7	1.10273175617198\\
	8	1.27217285586005\\
	9	1.51464137896551\\
	10	1.74015507256844\\
	11	1.98717577010045\\
	12	2.24969559914613\\
	13	2.52126410399551\\
	14	2.80409104593697\\
	15	3.093805507367\\
	16	3.39326249787524\\
	17	3.69513804296769\\
	18	4.00802735277279\\
	19	4.31994317801489\\
	20	4.63792338498693\\
};
\addlegendentry{\scriptsize $I(X;X+Z)$}

\addplot [color=blue, dotted, line width=1pt]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.724087179335407\\
	6	0.951458697944192\\
	7	1.14582506250897\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.77387282394493\\
	11	2.01657866458013\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize UB-ESDU (Lemma \ref{lem:ub_duea})}

\addplot [color=blue, dashed]
table[row sep=crcr]{%
	0	0.108521920877505\\
	1	0.1665046422357\\
	2	0.25084652069915\\
	3	0.367537820554469\\
	4	0.516688356442974\\
	5	0.469735333576809\\
	6	0.624580532369554\\
	7	0.860199502152841\\
	8	0.955063295684681\\
	9	1.1974142361033\\
	10	1.36915995751792\\
	11	1.61615533593346\\
	12	1.86614810105561\\
	13	2.11440487093811\\
	14	2.410398297162\\
	15	2.69364751056901\\
	16	3.00268031518437\\
	17	3.2939989656439\\
	18	3.62276592711961\\
	19	3.92711649124327\\
	20	4.24817065347606\\
};
\addlegendentry{\scriptsize LB-ESDU (Lemma \ref{lem:lb_duea})}


\addplot [color=black, dash dot]
table[row sep=crcr]{%
	0	1\\
	1	1\\
	2	1\\
	3	1\\
	4	1\\
	5	1.58496250072116\\
	6	1.58496250072116\\
	7	1.58496250072116\\
	8	2\\
	9	2\\
	10	2.32192809488736\\
	11	2.58496250072116\\
	12	2.8073549220576\\
	13	3\\
	14	3.32192809488736\\
	15	3.58496250072116\\
	16	3.90689059560852\\
	17	4.16992500144231\\
	18	4.52356195605701\\
	19	4.8073549220576\\
	20	5.12928301694497\\
	21	5.4262647547021\\
	22	5.75488750216347\\
	23	6.08746284125034\\
	24	6.4093909361377\\
	25	6.74146698640115\\
	26	7.06608919045777\\
	27	7.40087943628218\\
	28	7.7279204545632\\
	29	8.05528243550119\\
	30	8.38801728534514\\
};
\addlegendentry{\scriptsize $H(X)$}

\end{axis}
	


\end{tikzpicture}%

==> fig_duea_bounds_gap6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
%	scale only axis,
	xmin=0,
	xmax=20,
	xlabel={\scriptsize $\frac{A}{\sigma}$ (dB)},
	ymin=0,
	ymax=5,
	ylabel={\scriptsize Rate (bits/Tr.)},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 0,5)}, anchor=north west}
]
\addplot [color=black]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.819814175671874\\
	6	0.973282700318478\\
	7	1.14582506250897\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.77387282394493\\
	11	2.01657866458013\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize $\overline{C}(A,\sigma)$ \eqref{eq:C_overline}}


\addplot [color=black]
  table[row sep=crcr]{%
0	0.0410445931048853\\
1	0.0640115453347339\\
2	0.0989770489302889\\
3	0.151139681465882\\
4	0.22678484439847\\
5	0.332468172214542\\
6	0.473534676711565\\
7	0.652461462134994\\
8	0.867958354866731\\
9	1.11544651205882\\
10	1.38857656014063\\
11	1.68085070365482\\
12	1.98667029720715\\
13	2.30171251845218\\
14	2.62287039490101\\
15	2.94801276068759\\
16	3.27572132068937\\
17	3.60507034921808\\
18	3.93546306855791\\
19	4.26651778228777\\
20	4.59799157689679\\
21	4.92973034962902\\
22	5.26163653417681\\
23	5.5936484369366\\
24	5.92572707864751\\
25	6.25784784383995\\
26	6.58999519274827\\
27	6.92215931707569\\
28	7.25433402686428\\
29	7.5865154159806\\
30	7.91870101960845\\
31	8.2508892824693\\
32	8.58307922321503\\
};
\addlegendentry{\scriptsize $\underline{C}(A,\sigma)$ \eqref{eq:C_underline}}

\addplot [color=white, mark=+, mark options={color=red}]
table[row sep=crcr]{%
	0	0.160747219796419\\
	1	0.239789399435927\\
	2	0.347611259200077\\
	3	0.484406899822186\\
	4	0.640509531920561\\
	5	0.792911452667765\\
	6	0.910932652831003\\
	7	0.975581883071134\\
	8	1.3068964620297\\
	9	1.46493428565391\\
	10	1.55186783979888\\
	11	1.89585819003308\\
	12	1.97502515506517\\
	13	2.28156219085441\\
	14	2.54492912468225\\
	15	2.77829191381679\\
	16	2.98407077597365\\
	17	3.30229132048401\\
	18	3.56948744197791\\
	19	3.88954304926908\\
	20	4.15725772303727\\
};
\addlegendentry{\scriptsize $I(X;X+Z)$}

\addplot [color=blue, dotted, line width=1pt]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.819814175671874\\
	6	0.973282700318478\\
	7	1\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.58496250072116\\
	11	2\\
	12	2\\
	13	2.32192809488736\\
	14	2.58496250072116\\
	15	2.8073549220576\\
	16	3\\
	17	3.32192809488736\\
	18	3.58496250072116\\
	19	3.90689059560852\\
	20	4.16992500144231\\
	21	4.4594316186373\\
	22	4.8073549220576\\
	23	5.12928301694497\\
	24	5.4262647547021\\
	25	5.75488750216347\\
	26	6.08746284125034\\
	27	6.4093909361377\\
	28	6.74146698640115\\
	29	7.06608919045777\\
	30	7.39231742277876\\
};
\addlegendentry{\scriptsize UB-s (Lemma \ref{lem:ub_duea})}

\addplot [color=blue, dashed]
table[row sep=crcr]{%
	0	0.108521920877505\\
	1	0.1665046422357\\
	2	0.25084652069915\\
	3	0.367537820554469\\
	4	0.516688356442974\\
	5	0.684892100400982\\
	6	0.840595179737346\\
	7	0.94630200824637\\
	8	1.11887516125639\\
	9	1.35238295939742\\
	10	1.50752435326455\\
	11	1.77866408945475\\
	12	1.93587144164999\\
	13	2.2202487470282\\
	14	2.48088464790845\\
	15	2.72707879149402\\
	16	2.9521961436417\\
	17	3.26253975299423\\
	18	3.53594690949878\\
	19	3.85108617493521\\
	20	4.1271031730895\\
	21	4.42195401693702\\
	22	4.76079452420979\\
	23	5.08122603188746\\
	24	5.384472727087\\
	25	5.71108532845736\\
	26	6.04088288990797\\
	27	6.36343964742644\\
	28	6.69346787030194\\
	29	7.01849910646696\\
	30	7.34486497660187\\
};
\addlegendentry{\scriptsize LB-ESDU (Lemma \ref{lem:lb_duea})}


\addplot [color=black, dash dot]
table[row sep=crcr]{%
	0	1\\
	1	1\\
	2	1\\
	3	1\\
	4	1\\
	5	1\\
	6	1\\
	7	1\\
	8	1.58496250072116\\
	9	1.58496250072116\\
	10	1.58496250072116\\
	11	2\\
	12	2\\
	13	2.32192809488736\\
	14	2.58496250072116\\
	15	2.8073549220576\\
	16	3\\
	17	3.32192809488736\\
	18	3.58496250072116\\
	19	3.90689059560852\\
	20	4.16992500144231\\
	21	4.4594316186373\\
	22	4.8073549220576\\
	23	5.12928301694497\\
	24	5.4262647547021\\
	25	5.75488750216347\\
	26	6.08746284125034\\
	27	6.4093909361377\\
	28	6.74146698640115\\
	29	7.06608919045777\\
	30	7.39231742277876\\
};
\addlegendentry{\scriptsize $H(X)$}

\end{axis}
	


\end{tikzpicture}%

==> fig_esdu_bounds_gap0p5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
%	scale only axis,
	xmin=0,
	xmax=20,
	xlabel={\scriptsize $\frac{A}{\sigma}$ (dB)},
	ymin=0,
	ymax=5,
	ylabel={\scriptsize Rate (bits/Tr.)},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 0,5)}, anchor=north west}
]
\addplot [color=black]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.819814175671874\\
	6	0.973282700318478\\
	7	1.14582506250897\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.77387282394493\\
	11	2.01657866458013\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize $\overline{C}(A,\sigma)$ \eqref{eq:C_overline}}


\addplot [color=black]
  table[row sep=crcr]{%
0	0.0410445931048853\\
1	0.0640115453347339\\
2	0.0989770489302889\\
3	0.151139681465882\\
4	0.22678484439847\\
5	0.332468172214542\\
6	0.473534676711565\\
7	0.652461462134994\\
8	0.867958354866731\\
9	1.11544651205882\\
10	1.38857656014063\\
11	1.68085070365482\\
12	1.98667029720715\\
13	2.30171251845218\\
14	2.62287039490101\\
15	2.94801276068759\\
16	3.27572132068937\\
17	3.60507034921808\\
18	3.93546306855791\\
19	4.26651778228777\\
20	4.59799157689679\\
21	4.92973034962902\\
22	5.26163653417681\\
23	5.5936484369366\\
24	5.92572707864751\\
25	6.25784784383995\\
26	6.58999519274827\\
27	6.92215931707569\\
28	7.25433402686428\\
29	7.5865154159806\\
30	7.91870101960845\\
};
\addlegendentry{\scriptsize $\underline{C}(A,\sigma)$ \eqref{eq:C_underline}}

\addplot [color=white, mark=+, mark options={color=red}]
table[row sep=crcr]{%
	0	0.111166693415685\\
	1	0.143451091398157\\
	2	0.196791377636354\\
	3	0.290598886814533\\
	4	0.381466301931511\\
	5	0.520498650122386\\
	6	0.691748500668513\\
	7	0.876290445624623\\
	8	1.09711338235769\\
	9	1.33570294054145\\
	10	1.59082183063296\\
	11	1.85885809059391\\
	12	2.14142439211109\\
	13	2.43313500412782\\
	14	2.73233943866256\\
	15	3.03847858563571\\
	16	3.34989450951698\\
	17	3.66535355432904\\
	18	3.9842476867549\\
	19	4.3058757742271\\
	20	4.62961580676271\\
};
\addlegendentry{\scriptsize $I(X;X+Z)$}

\addplot [color=blue, dotted, line width=1pt]
table[row sep=crcr]{%
	0	0.115016970696966\\
	1	0.146089559554917\\
	2	0.199107665312887\\
	3	0.294306602358885\\
	4	0.385058219173179\\
	5	0.527072221466701\\
	6	0.704917516411174\\
	7	0.899330627245337\\
	8	1.13657765595849\\
	9	1.39552500436116\\
	10	1.67332689560707\\
	11	1.9643846464807\\
	12	2.26947827144492\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize UB-ESDU (Lemma \ref{lem:ub_esdu})}

\addplot [color=blue, dashed]
table[row sep=crcr]{%
0	0.0743957727703369\\
1	0.0996371576914942\\
2	0.139834501986853\\
3	0.209226120923704\\
4	0.283380386885741\\
5	0.397560090034825\\
6	0.545587162289458\\
7	0.733994892933732\\
8	0.976516225194942\\
9	1.23486219309477\\
10	1.50742090442986\\
11	1.79035892514079\\
12	2.08571887879487\\
13	2.38803497501657\\
14	2.69594664328627\\
15	3.00922555396541\\
16	3.32644232823165\\
17	3.64658295480584\\
18	3.96924947396894\\
19	4.29390793429995\\
20	4.62007408702805\\
};
\addlegendentry{\scriptsize LB-ESDU (Lemma \ref{lem:lb_esdu})}

\addplot [color=black, dash dot]
table[row sep=crcr]{%
	0	1.58496250072116\\
	1	2\\
	2	2.32192809488736\\
	3	2.32192809488736\\
	4	2.8073549220576\\
	5	3\\
	6	3.16992500144231\\
	7	3.58496250072116\\
	8	3.8073549220576\\
	9	4.08746284125034\\
	10	4.39231742277876\\
	11	4.75488750216347\\
	12	5.04439411935845\\
	13	5.35755200461808\\
	14	5.70043971814109\\
	15	6.02236781302845\\
	16	6.33985000288462\\
	17	6.6724253419715\\
	18	7\\
	19	7.32192809488736\\
	20	7.65105169117893\\
	21	7.98299357469431\\
	22	8.31288295528435\\
	23	8.64745842645492\\
	24	8.97727992349992\\
	25	9.30833903013941\\
	26	9.64024493622235\\
	27	9.97154355395077\\
	28	10.3026389237876\\
	29	10.6348110501717\\
	30	10.9665054519057\\
};
\addlegendentry{\scriptsize $H(X)$}

\end{axis}
	


\end{tikzpicture}%

==> fig_esdu_bounds_gap1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
%	scale only axis,
	xmin=0,
	xmax=20,
	xlabel={\scriptsize $\frac{A}{\sigma}$ (dB)},
	ymin=0,
	ymax=5,
	ylabel={\scriptsize Rate (bits/Tr.)},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 0,5)}, anchor=north west}
]
\addplot [color=black]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.819814175671874\\
	6	0.973282700318478\\
	7	1.14582506250897\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.77387282394493\\
	11	2.01657866458013\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize $\overline{C}(A,\sigma)$ \eqref{eq:C_overline}}


\addplot [color=black]
  table[row sep=crcr]{%
0	0.0410445931048853\\
1	0.0640115453347339\\
2	0.0989770489302889\\
3	0.151139681465882\\
4	0.22678484439847\\
5	0.332468172214542\\
6	0.473534676711565\\
7	0.652461462134994\\
8	0.867958354866731\\
9	1.11544651205882\\
10	1.38857656014063\\
11	1.68085070365482\\
12	1.98667029720715\\
13	2.30171251845218\\
14	2.62287039490101\\
15	2.94801276068759\\
16	3.27572132068937\\
17	3.60507034921808\\
18	3.93546306855791\\
19	4.26651778228777\\
20	4.59799157689679\\
21	4.92973034962902\\
22	5.26163653417681\\
23	5.5936484369366\\
24	5.92572707864751\\
25	6.25784784383995\\
26	6.58999519274827\\
27	6.92215931707569\\
28	7.25433402686428\\
29	7.5865154159806\\
30	7.91870101960845\\
31	8.2508892824693\\
32	8.58307922321503\\
};
\addlegendentry{\scriptsize $\underline{C}(A,\sigma)$ \eqref{eq:C_underline}}

\addplot [color=white, mark=+, mark options={color=red}]
table[row sep=crcr]{%
	0	0.160747219796419\\
	1	0.168941695401145\\
	2	0.25164940898256\\
	3	0.364827531739841\\
	4	0.450217966394787\\
	5	0.577389155076848\\
	6	0.769635601745082\\
	7	0.933209957970678\\
	8	1.1520692437156\\
	9	1.39198470864241\\
	10	1.63918656391411\\
	11	1.89851300258094\\
	12	2.17499172546419\\
	13	2.46093438966419\\
	14	2.75400218964464\\
	15	3.05679066761853\\
	16	3.36479111358456\\
	17	3.67710363146024\\
	18	3.99373250153906\\
	19	4.31353637054518\\
	20	4.63582239098732\\
};
\addlegendentry{\scriptsize $I(X;X+Z)$}

\addplot [color=blue, dotted, line width=1pt]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.174664897187162\\
	2	0.260128681161297\\
	3	0.377733589216424\\
	4	0.460605597076113\\
	5	0.589911462222097\\
	6	0.793842348683285\\
	7	0.964569307668419\\
	8	1.20102948477558\\
	9	1.46270595381224\\
	10	1.73133921007734\\
	11	2.01174300054865\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize UB-ESDU (Lemma \ref{lem:ub_esdu})}

\addplot [color=blue, dashed]
table[row sep=crcr]{%
	0	0.108521920877505\\
	1	0.113348256253095\\
	2	0.169411537672635\\
	3	0.246670760257236\\
	4	0.323222501215064\\
	5	0.431987854300832\\
	6	0.6211392838023\\
	7	0.799788756658652\\
	8	1.03937618414541\\
	9	1.29854374317339\\
	10	1.56144368558517\\
	11	1.83407029242138\\
	12	2.12240403879661\\
	13	2.4181827912883\\
	14	2.71925217898999\\
	15	3.02883669289851\\
	16	3.34233209064811\\
	17	3.65906607950741\\
	18	3.97929888899669\\
	19	4.30200899983856\\
	20	4.62662741225169\\
};
\addlegendentry{\scriptsize LB-ESDU (Lemma \ref{lem:lb_esdu})}
%table[row sep=crcr]{%
	%	0	0.108521920877505\\
	%	1	0.113348256253095\\
	%	2	0.169411537672635\\
	%	3	0.246670760257236\\
	%	4	0.323222501215064\\
	%	5	0.431987854300832\\
	%	6	0.589154415756179\\
	%	7	0.752143294096636\\
	%	8	0.960715884441383\\
	%	9	1.19542317112893\\
	%	10	1.4498433088969\\
	%	11	1.72375450412824\\
	%	12	2.02525437855289\\
	%	13	2.34035056070682\\
	%	14	2.6566572740691\\
	%	15	2.97874557030134\\
	%	16	3.30215924883578\\
	%	17	3.62674869063643\\
	%	18	3.95327571364241\\
	%	19	4.28101793920447\\
	%	20	4.60954284383662\\
	%	21	4.93875008541591\\
	%	22	5.26870125512889\\
	%	23	5.59875821818526\\
	%	24	5.9293650376731\\
	%	25	6.26076915670847\\
	%	26	6.59174360320917\\
	%	27	6.92215931707569\\
	%	28	7.25433402686428\\
	%	29	7.5865154159806\\
	%	30	7.91870101960845\\
	%};

\addplot [color=black, dash dot]
table[row sep=crcr]{%
	0	1\\
	1	1.58496250072116\\
	2	1.58496250072116\\
	3	1.58496250072116\\
	4	2\\
	5	2.32192809488736\\
	6	2.32192809488736\\
	7	2.8073549220576\\
	8	3\\
	9	3.16992500144231\\
	10	3.4594316186373\\
	11	3.8073549220576\\
	12	4.08746284125034\\
	13	4.39231742277876\\
	14	4.75488750216347\\
	15	5.04439411935845\\
	16	5.35755200461808\\
	17	5.70043971814109\\
	18	6.02236781302845\\
	19	6.33985000288462\\
	20	6.65821148275179\\
	21	6.98868468677217\\
	22	7.32192809488736\\
	23	7.65105169117893\\
	24	7.98299357469431\\
	25	8.31288295528435\\
	26	8.64385618977473\\
	27	8.97441458980553\\
	28	9.3037807481771\\
	29	9.63662462054365\\
	30	9.96722625883599\\
};
\addlegendentry{\scriptsize $H(X)$}

\end{axis}
	


\end{tikzpicture}%

==> fig_esdu_bounds_gap3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
	xmin=0,
	xmax=20,
	xlabel={\scriptsize $\frac{A}{\sigma}$ (dB)},
	ymin=0,
	ymax=5,
	ylabel={\scriptsize Rate (bits/Tr.)},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 0,5)}, anchor=north west}
]
\addplot [color=black]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.819814175671874\\
	6	0.973282700318478\\
	7	1.14582506250897\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.77387282394493\\
	11	2.01657866458013\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize $\overline{C}(A,\sigma)$ \eqref{eq:C_overline}}


\addplot [color=black]
  table[row sep=crcr]{%
0	0.0410445931048853\\
1	0.0640115453347339\\
2	0.0989770489302889\\
3	0.151139681465882\\
4	0.22678484439847\\
5	0.332468172214542\\
6	0.473534676711565\\
7	0.652461462134994\\
8	0.867958354866731\\
9	1.11544651205882\\
10	1.38857656014063\\
11	1.68085070365482\\
12	1.98667029720715\\
13	2.30171251845218\\
14	2.62287039490101\\
15	2.94801276068759\\
16	3.27572132068937\\
17	3.60507034921808\\
18	3.93546306855791\\
19	4.26651778228777\\
20	4.59799157689679\\
21	4.92973034962902\\
22	5.26163653417681\\
23	5.5936484369366\\
24	5.92572707864751\\
25	6.25784784383995\\
26	6.58999519274827\\
27	6.92215931707569\\
28	7.25433402686428\\
29	7.5865154159806\\
30	7.91870101960845\\
31	8.2508892824693\\
32	8.58307922321503\\
};
\addlegendentry{\scriptsize $\underline{C}(A,\sigma)$ \eqref{eq:C_underline}}

\addplot [color=white, mark=+, mark options={color=red}]
table[row sep=crcr]{%
	0	0.160747219796419\\
	1	0.239789399435927\\
	2	0.347611259200077\\
	3	0.484406899822186\\
	4	0.640509531920561\\
	5	0.688015295559687\\
	6	0.888912585413278\\
	7	1.10273175617198\\
	8	1.27217285586005\\
	9	1.51464137896551\\
	10	1.74015507256844\\
	11	1.98717577010045\\
	12	2.24969559914613\\
	13	2.52126410399551\\
	14	2.80409104593697\\
	15	3.093805507367\\
	16	3.39326249787524\\
	17	3.69513804296769\\
	18	4.00802735277279\\
	19	4.31994317801489\\
	20	4.63792338498693\\
};
\addlegendentry{\scriptsize $I(X;X+Z)$}

\addplot [color=blue, dotted, line width=1pt]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.724087179335407\\
	6	0.951458697944192\\
	7	1.14582506250897\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.77387282394493\\
	11	2.01657866458013\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize UB-ESDU (Lemma \ref{lem:ub_esdu})}

\addplot [color=blue, dashed]
table[row sep=crcr]{%
	0	0.108521920877505\\
	1	0.1665046422357\\
	2	0.25084652069915\\
	3	0.367537820554469\\
	4	0.516688356442974\\
	5	0.541166068344102\\
	6	0.771132121940342\\
	7	1.00897939972481\\
	8	1.18562421899499\\
	9	1.44423183645674\\
	10	1.68083094152384\\
	11	1.9371138445676\\
	12	2.20648184712689\\
	13	2.47997637032356\\
	14	2.77011085417747\\
	15	3.06182819782385\\
	16	3.36618628342646\\
	17	3.66721711511226\\
	18	3.98582728929325\\
	19	4.2968836943589\\
	20	4.61656550026481\\
};
\addlegendentry{\scriptsize LB-ESDU (Lemma \ref{lem:lb_esdu})}


\addplot [color=black, dash dot]
table[row sep=crcr]{%
	0	1\\
	1	1\\
	2	1\\
	3	1\\
	4	1\\
	5	1.58496250072116\\
	6	1.58496250072116\\
	7	1.58496250072116\\
	8	2\\
	9	2\\
	10	2.32192809488736\\
	11	2.58496250072116\\
	12	2.8073549220576\\
	13	3\\
	14	3.32192809488736\\
	15	3.58496250072116\\
	16	3.90689059560852\\
	17	4.16992500144231\\
	18	4.52356195605701\\
	19	4.8073549220576\\
	20	5.12928301694497\\
	21	5.4262647547021\\
	22	5.75488750216347\\
	23	6.08746284125034\\
	24	6.4093909361377\\
	25	6.74146698640115\\
	26	7.06608919045777\\
	27	7.40087943628218\\
	28	7.7279204545632\\
	29	8.05528243550119\\
	30	8.38801728534514\\
};
\addlegendentry{\scriptsize $H(X)$}

\end{axis}
	


\end{tikzpicture}%

==> fig_esdu_bounds_gap6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
%	scale only axis,
	xmin=0,
	xmax=20,
	xlabel={\scriptsize $\frac{A}{\sigma}$ (dB)},
	ymin=0,
	ymax=5,
	ylabel={\scriptsize Rate (bits/Tr.)},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 0,5)}, anchor=north west}
]
\addplot [color=black]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.819814175671874\\
	6	0.973282700318478\\
	7	1.14582506250897\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.77387282394493\\
	11	2.01657866458013\\
	12	2.27350918813765\\
	13	2.54298866830575\\
	14	2.82334783530117\\
	15	3.11299800861738\\
	16	3.41048059767537\\
	17	3.71449433269512\\
	18	4.02390473640102\\
	19	4.33774090510789\\
	20	4.65518421732466\\
	21	4.97555266642647\\
	22	5.29828349629194\\
	23	5.6229159120666\\
	24	5.94907492417097\\
	25	6.27645686919303\\
	26	6.60481680764183\\
	27	6.93395778595632\\
	28	7.26372183072044\\
	29	7.59398248571639\\
	30	7.92463868411843\\
};
\addlegendentry{\scriptsize $\overline{C}(A,\sigma)$ \eqref{eq:C_overline}}


\addplot [color=black]
  table[row sep=crcr]{%
0	0.0410445931048853\\
1	0.0640115453347339\\
2	0.0989770489302889\\
3	0.151139681465882\\
4	0.22678484439847\\
5	0.332468172214542\\
6	0.473534676711565\\
7	0.652461462134994\\
8	0.867958354866731\\
9	1.11544651205882\\
10	1.38857656014063\\
11	1.68085070365482\\
12	1.98667029720715\\
13	2.30171251845218\\
14	2.62287039490101\\
15	2.94801276068759\\
16	3.27572132068937\\
17	3.60507034921808\\
18	3.93546306855791\\
19	4.26651778228777\\
20	4.59799157689679\\
21	4.92973034962902\\
22	5.26163653417681\\
23	5.5936484369366\\
24	5.92572707864751\\
25	6.25784784383995\\
26	6.58999519274827\\
27	6.92215931707569\\
28	7.25433402686428\\
29	7.5865154159806\\
30	7.91870101960845\\
31	8.2508892824693\\
32	8.58307922321503\\
};
\addlegendentry{\scriptsize $\underline{C}(A,\sigma)$ \eqref{eq:C_underline}}

\addplot [color=white, mark=+, mark options={color=red}]
table[row sep=crcr]{%
	0	0.160747219796419\\
	1	0.239789399435927\\
	2	0.347611259200077\\
	3	0.484406899822186\\
	4	0.640509531920561\\
	5	0.792911452667765\\
	6	0.910932652831003\\
	7	0.975581883071134\\
	8	1.3068964620297\\
	9	1.46493428565391\\
	10	1.55186783979888\\
	11	1.89585819003308\\
	12	1.97502515506517\\
	13	2.28156219085441\\
	14	2.54492912468225\\
	15	2.77829191381679\\
	16	2.98407077597365\\
	17	3.30229132048401\\
	18	3.56948744197791\\
	19	3.88954304926908\\
	20	4.15725772303727\\
};
\addlegendentry{\scriptsize $I(X;X+Z)$}

\addplot [color=blue, dotted, line width=1pt]
table[row sep=crcr]{%
	0	0.160964047443681\\
	1	0.240764845172548\\
	2	0.351537769479087\\
	3	0.498291242926011\\
	4	0.682956368898559\\
	5	0.819814175671874\\
	6	0.973282700318478\\
	7	1\\
	8	1.33727268473667\\
	9	1.54697680854408\\
	10	1.58496250072116\\
	11	2\\
	12	2\\
	13	2.32192809488736\\
	14	2.58496250072116\\
	15	2.8073549220576\\
	16	3\\
	17	3.32192809488736\\
	18	3.58496250072116\\
	19	3.90689059560852\\
	20	4.16992500144231\\
	21	4.4594316186373\\
	22	4.8073549220576\\
	23	5.12928301694497\\
	24	5.4262647547021\\
	25	5.75488750216347\\
	26	6.08746284125034\\
	27	6.4093909361377\\
	28	6.74146698640115\\
	29	7.06608919045777\\
	30	7.39231742277876\\
};
\addlegendentry{\scriptsize UB-s (Lemma \ref{lem:ub_esdu})}

\addplot [color=blue, dashed]
table[row sep=crcr]{%
	0	0.108521920877505\\
	1	0.1665046422357\\
	2	0.25084652069915\\
	3	0.367537820554469\\
	4	0.516688356442974\\
	5	0.684892100400982\\
	6	0.840595179737346\\
	7	0.94630200824637\\
	8	1.21204075535104\\
	9	1.35238295939742\\
	10	1.50752435326455\\
	11	1.77866408945475\\
	12	1.93587144164999\\
	13	2.2202487470282\\
	14	2.48088464790845\\
	15	2.72707879149402\\
	16	2.9521961436417\\
	17	3.26253975299423\\
	18	3.53594690949878\\
	19	3.85108617493521\\
	20	4.1271031730895\\
};
\addlegendentry{\scriptsize LB-ESDU (Lemma \ref{lem:lb_esdu})}


\addplot [color=black, dash dot]
table[row sep=crcr]{%
	0	1\\
	1	1\\
	2	1\\
	3	1\\
	4	1\\
	5	1\\
	6	1\\
	7	1\\
	8	1.58496250072116\\
	9	1.58496250072116\\
	10	1.58496250072116\\
	11	2\\
	12	2\\
	13	2.32192809488736\\
	14	2.58496250072116\\
	15	2.8073549220576\\
	16	3\\
	17	3.32192809488736\\
	18	3.58496250072116\\
	19	3.90689059560852\\
	20	4.16992500144231\\
	21	4.4594316186373\\
	22	4.8073549220576\\
	23	5.12928301694497\\
	24	5.4262647547021\\
	25	5.75488750216347\\
	26	6.08746284125034\\
	27	6.4093909361377\\
	28	6.74146698640115\\
	29	7.06608919045777\\
	30	7.39231742277876\\
};
\addlegendentry{\scriptsize $H(X)$}

\end{axis}
	


\end{tikzpicture}%

==> fig_snr15_sig2_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
%	at={(0.758in,0.481in)},
%	scale only axis,
	xmin=0,
	xmax=3.2,
	%xlabel style={font=\color{white!15!black}},
	xlabel={\scriptsize $R_1$ (bits/Tr.)},
	ymin=0,
	ymax=2.5,
	%ylabel style={font=\color{white!15!black}},
	ylabel={\scriptsize $R_2$ (bits/Tr.)},
	ytick={0,.5,1,1.5,2},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={10log10(A/sig1)=20dB, sig2=2},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 3.2,2.5)}, anchor=north east}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0		2.53579697	\\
0		0	\\
3.33414258		0	\\
1.608428161		1.725645299	\\
1.601338551		1.730998961	\\
1.594218214		1.736362825	\\
1.58706693		1.741736822	\\
1.57988448		1.74712088	\\
1.57267064		1.752514923	\\
1.565425189		1.757918872	\\
1.558147899		1.763332646	\\
1.550838545		1.76875616	\\
1.543496901		1.774189326	\\
1.536122734		1.779632053	\\
1.528715818		1.785084247	\\
1.521275919		1.79054581	\\
1.513802805		1.79601664	\\
1.506296243		1.801496632	\\
1.498755996		1.806985678	\\
1.49118183		1.812483665	\\
1.483573506		1.817990477	\\
1.475930787		1.823505993	\\
1.468253434		1.82903009	\\
1.460541207		1.834562639	\\
1.452793864		1.840103508	\\
1.445011165		1.84565256	\\
1.437192866		1.851209654	\\
1.429338725		1.856774643	\\
1.421448497		1.862347379	\\
1.413521941		1.867927706	\\
1.40555881		1.873515464	\\
1.397558858		1.879110489	\\
1.389521842		1.884712612	\\
1.381447516		1.890321658	\\
1.373335636		1.895937447	\\
1.365185956		1.901559794	\\
1.356998228		1.907188509	\\
1.348772211		1.912823395	\\
1.34050766		1.918464252	\\
1.332204328		1.924110873	\\
1.323861977		1.929763042	\\
1.315480361		1.935420543	\\
1.30705924		1.941083149	\\
1.298598373		1.946750629	\\
1.290097522		1.952422746	\\
1.28155645		1.958099254	\\
1.272974922		1.963779904	\\
1.264352703		1.969464438	\\
1.255689563		1.975152592	\\
1.246985273		1.980844093	\\
1.238239605		1.986538665	\\
1.229452336		1.992236021	\\
1.220623248		1.997935869	\\
1.211752121		2.003637907	\\
1.202838744		2.009341829	\\
1.193882907		2.015047319	\\
1.184884406		2.020754052	\\
1.175843039		2.026461698	\\
1.166758612		2.032169916	\\
1.157630935		2.037878359	\\
1.148459825		2.043586671	\\
1.139245106		2.049294486	\\
1.129986603		2.055001431	\\
1.120684156		2.060707124	\\
1.111337606		2.066411172	\\
1.101946806		2.072113177	\\
1.092511618		2.077812728	\\
1.083031912		2.083509406	\\
1.073507564		2.089202783	\\
1.063938467		2.094892421	\\
1.054324522		2.100577872	\\
1.044665641		2.106258679	\\
1.03496175		2.111934374	\\
1.025212786		2.11760448	\\
1.015418701		2.123268508	\\
1.005579465		2.128925961	\\
0.995695058		2.134576329	\\
0.98576548		2.140219094	\\
0.975790745		2.145853726	\\
0.965770891		2.151479683	\\
0.955705971		2.157096415	\\
0.945596059		2.162703358	\\
0.935441253		2.16829994	\\
0.925241669		2.173885575	\\
0.91499745		2.179459667	\\
0.904708768		2.185021609	\\
0.894375813		2.190570782	\\
0.88399881		2.196106555	\\
0.873578011		2.201628287	\\
0.863113696		2.207135324	\\
0.852606182		2.212627002	\\
0.842055819		2.218102643	\\
0.831462991		2.223561559	\\
0.820828121		2.22900305	\\
0.810151672		2.234426403	\\
0.799434146		2.239830895	\\
0.78867609		2.245215791	\\
0.777878099		2.250580343	\\
0.76704081		2.255923791	\\
0.756164917		2.261245367	\\
0.745251159		2.266544286	\\
0.734300338		2.271819756	\\
0.723313305		2.27707097	\\
0.712290976		2.282297113	\\
0.70123433		2.287497355	\\
0.69014441		2.292670857	\\
0.679022326		2.297816769	\\
0.667869265		2.302934229	\\
0.656686481		2.308022365	\\
0.645475313		2.313080294	\\
0.634237177		2.318107123	\\
0.622973575		2.323101947	\\
0.611686098		2.328063854	\\
0.600376428		2.332991919	\\
0.58904634		2.33788521	\\
0.577697716		2.342742783	\\
0.566332532		2.347563689	\\
0.554952877		2.352346966	\\
0.543560949		2.357091646	\\
0.532159063		2.361796753	\\
0.520749652		2.366461303	\\
0.509335272		2.371084304	\\
0.49791861		2.375664758	\\
0.486502484		2.38020166	\\
0.475089847		2.384694	\\
0.463683793		2.389140761	\\
0.452287564		2.393540923	\\
0.440904549		2.397893459	\\
0.42953829		2.402197339	\\
0.418192489		2.406451531	\\
0.406871009		2.410654997	\\
0.395577875		2.414806701	\\
0.384317287		2.4189056	\\
0.373093612		2.422950655	\\
0.361911395		2.426940822	\\
0.350775362		2.430875062	\\
0.339690416		2.434752333	\\
0.328661646		2.438571596	\\
0.317694327		2.442331815	\\
0.30679392		2.446031956	\\
0.295966074		2.44967099	\\
0.285216627		2.45324789	\\
0.274551604		2.456761639	\\
0.263977215		2.460211221	\\
0.253499857		2.463595631	\\
0.243126113		2.466913869	\\
0.23286274		2.470164946	\\
0.222716676		2.47334788	\\
0.212695022		2.476461702	\\
0.202805051		2.479505452	\\
0.193054186		2.482478183	\\
0.183450004		2.485378961	\\
0.174000217		2.488206866	\\
0.164712666		2.490960991	\\
0.155595309		2.493640446	\\
0.146656209		2.496244358	\\
0.137903511		2.49877187	\\
0.12934544		2.501222143	\\
0.120990269		2.503594358	\\
0.112846315		2.505887716	\\
0.104921908		2.508101436	\\
0.097225374		2.510234763	\\
0.089765013		2.51228696	\\
0.08254908		2.514257316	\\
0.075585749		2.516145142	\\
0.068883101		2.517949775	\\
0.06244909		2.519670578	\\
0.056291518		2.521306938	\\
0.050418009		2.522858269	\\
0.04483598		2.524324016	\\
0.039552611		2.525703647	\\
0.034574827		2.526996663	\\
0.029909254		2.528202593	\\
0.025562207		2.529320995	\\
0.021539655		2.530351459	\\
0.017847195		2.531293604	\\
0.014490032		2.532147083	\\
0.011472954		2.532911579	\\
0.008800307		2.533586808	\\
0.006475975		2.534172518	\\
0.004503365		2.53466849	\\
0.002885392		2.53507454	\\
0.001624453		2.535390514	\\
0.000722431		2.535616295	\\
0.000180676		2.535751797	\\
0		2.53579697	\\
};
\addlegendentry{\scriptsize OB (Thm. \ref{lem:bc_outer})}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0		0.0000000000	\\
2.930692136		0.0000000000	\\
0		1.9593052756	\\
0		1.9592698630	\\
0		1.9592252800	\\
0		1.9591691515	\\
0		1.9590984869	\\
0		1.9590095208	\\
0		1.9588975123	\\
0		1.9587564889	\\
0		1.9585789330	\\
0		1.9583553739	\\
0		1.9580738828	\\
0		1.9577194377	\\
0		1.9572730964	\\
0		1.9567109869	\\
0		1.9560030477	\\
0		1.9551113357	\\
0		1.9539879918	\\
0		1.9525726034	\\
0		1.9507888579	\\
0		1.9485402739	\\
0		1.9457047359	\\
0		1.9421274688	\\
0		0.0000000000	\\
};
\addlegendentry{\scriptsize IB TG \cite{chaaban2016capacity}}

\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
2.77829191381679	0\\
2.91793010273406	0\\
3.00646437009226	0\\
3.05679066761853	0\\
3.08703652445301	0\\
3.09380550736701	0\\
2.1508199196887	0.856663027159621\\
1.62552130319156	1.29405989329123\\
1.22784419773721	1.58746176409012\\
1.03149738282286	1.71558793174077\\
0.732240818641114	1.90067863707386\\
0	2.24688289093769\\
0	2.23767541306665\\
0	2.22624180466905\\
0	2.1988578354597\\
0	2.17195349879009\\
0	2.13838534331819\\
0	0\\
};
\addlegendentry{\scriptsize IB ESDU \eqref{eq:bc_rate} }

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
2.72707879149402	0\\
2.79477416235633	0\\
2.89788541078709	0\\
2.99257038902128	0\\
3.00922555396541	0\\
3.02883669289851	0\\
3.06182819782385	0\\
3.06317741440918	0\\
3.07233992121169	0\\
1.56038369189476	1.2086163461867\\
1.18835629058238	1.48744863879417\\
0.902672423851222	1.67301146165802\\
0.614593593172419	1.84936562997861\\
0	2.20368120756935\\
0	2.19571678555271\\
0	2.18218428908362\\
0	2.14975213776292\\
0	2.13507729058228\\
0	2.11923860191378\\
0	2.08255381235176\\
0	2.06299837716425\\
0	2.04679680495197\\
0	0\\
};
\addlegendentry{\scriptsize IB ESDU \eqref{eq:bc_rate_esdu}}

\addplot [color=white,draw=none,  mark size=2.0pt, mark=x, mark options={solid, red}]
table[row sep=crcr]{%
0	2.14975213776292\\
0.614593593172419	1.84936562997861\\
1.1382485113329	1.50968492441925\\
1.52736018075666	1.2190026617744\\
1.56038369189476	1.2086163461867\\
2.08685453687196	0.738144815193142\\
2.10640221775589	0.736174247575017\\
2.10621813946571	0.734690256056108\\
2.10223803717872	0.733548649820954\\
2.09799817161639	0.732649137263544\\
2.09410864706785	0.731924750577867\\
3.06182819782385	0\\
};
\addlegendentry{\scriptsize  IB \eqref{eq:bc_rate_esdu} with $\Delta_0=3\sigma_1$}



\end{axis}

\end{tikzpicture}%

==> fig_snr20_sig2_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
%	at={(0.758in,0.481in)},
%	scale only axis,
	xmin=0,
	xmax=5,
	%xlabel style={font=\color{white!15!black}},
	xlabel={\scriptsize $R_1$ (bits/Tr.)},
	ymin=0,
	ymax=2.1,
	%ylabel style={font=\color{white!15!black}},
	ylabel={\scriptsize $R_2$ (bits/Tr.)},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={10log10(A/sig1)=20dB, sig2=2},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 5,2.1)}, anchor=north east}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0		2.039652629	\\
0		0	\\
4.777117572		0	\\
3.156254359		1.621773925	\\
3.148183849		1.62535669	\\
3.140068526		1.628936887	\\
3.131907896		1.63251439	\\
3.123701459		1.636089069	\\
3.115448704		1.639660793	\\
3.107149113		1.643229431	\\
3.098802158		1.646794847	\\
3.090407305		1.650356907	\\
3.081964007		1.653915472	\\
3.073471712		1.657470403	\\
3.064929855		1.661021559	\\
3.056337864		1.664568797	\\
3.047695156		1.668111972	\\
3.039001138		1.671650939	\\
3.030255207		1.675185548	\\
3.021456749		1.67871565	\\
3.012605139		1.682241094	\\
3.003699742		1.685761724	\\
2.994739912		1.689277387	\\
2.98572499		1.692787924	\\
2.976654306		1.696293176	\\
2.967527178		1.699792983	\\
2.958342911		1.703287182	\\
2.949100799		1.706775608	\\
2.939800122		1.710258094	\\
2.930440145		1.713734472	\\
2.921020123		1.717204572	\\
2.911539294		1.720668221	\\
2.901996884		1.724125246	\\
2.892392103		1.727575471	\\
2.882724145		1.731018718	\\
2.872992192		1.734454806	\\
2.863195408		1.737883556	\\
2.85333294		1.741304783	\\
2.843403921		1.744718302	\\
2.833407466		1.748123925	\\
2.823342672		1.751521465	\\
2.813208618		1.754910729	\\
2.803004367		1.758291525	\\
2.79272896		1.761663658	\\
2.782381422		1.765026932	\\
2.771960755		1.768381148	\\
2.761465945		1.771726106	\\
2.750895952		1.775061604	\\
2.74024972		1.778387438	\\
2.729526166		1.781703402	\\
2.718724189		1.785009289	\\
2.707842663		1.788304889	\\
2.696880437		1.79158999	\\
2.685836338		1.794864381	\\
2.674709166		1.798127846	\\
2.663497696		1.801380168	\\
2.652200678		1.804621129	\\
2.640816833		1.80785051	\\
2.629344854		1.811068088	\\
2.617783407		1.81427364	\\
2.606131126		1.817466942	\\
2.594386618		1.820647765	\\
2.582548455		1.823815882	\\
2.57061518		1.826971062	\\
2.558585301		1.830113075	\\
2.546457292		1.833241687	\\
2.534229594		1.836356662	\\
2.52190061		1.839457766	\\
2.509468706		1.842544759	\\
2.496932212		1.845617404	\\
2.484289415		1.848675458	\\
2.471538564		1.851718681	\\
2.458677866		1.854746829	\\
2.445705486		1.857759656	\\
2.432619541		1.860756918	\\
2.419418108		1.863738366	\\
2.406099212		1.866703753	\\
2.392660831		1.869652827	\\
2.379100896		1.87258534	\\
2.365417282		1.875501037	\\
2.351607813		1.878399667	\\
2.33767026		1.881280976	\\
2.323602335		1.884144708	\\
2.309401692		1.886990607	\\
2.295065928		1.889818417	\\
2.280592573		1.892627879	\\
2.265979098		1.895418736	\\
2.251222906		1.898190727	\\
2.236321331		1.900943594	\\
2.22127164		1.903677075	\\
2.206071024		1.90639091	\\
2.190716603		1.909084836	\\
2.175205418		1.911758593	\\
2.15953443		1.914411916	\\
2.143700521		1.917044545	\\
2.127700485		1.919656214	\\
2.111531031		1.922246662	\\
2.095188779		1.924815624	\\
2.078670254		1.927362837	\\
2.061971887		1.929888038	\\
2.045090011		1.932390963	\\
2.028020856		1.934871349	\\
2.010760548		1.937328932	\\
1.993305108		1.939763449	\\
1.975650442		1.942174639	\\
1.957792346		1.944562238	\\
1.939726495		1.946925986	\\
1.921448447		1.94926562	\\
1.902953634		1.951580881	\\
1.884237363		1.953871509	\\
1.865294808		1.956137244	\\
1.846121012		1.958377829	\\
1.82671088		1.960593007	\\
1.80705918		1.96278252	\\
1.787160535		1.964946115	\\
1.767009425		1.967083537	\\
1.746600181		1.969194535	\\
1.725926986		1.971278856	\\
1.704983873		1.97333625	\\
1.683764719		1.975366471	\\
1.662263253		1.977369271	\\
1.640473047		1.979344406	\\
1.618387524		1.981291631	\\
1.595999955		1.983210707	\\
1.573303464		1.985101394	\\
1.550291033		1.986963455	\\
1.526955505		1.988796655	\\
1.503289596		1.99060076	\\
1.479285898		1.992375542	\\
1.454936899		1.994120771	\\
1.430234994		1.995836222	\\
1.405172504		1.997521672	\\
1.379741699		1.999176901	\\
1.353934826		2.000801692	\\
1.32774414		2.002395829	\\
1.301161947		2.003959102	\\
1.274180646		2.0054913	\\
1.246792784		2.00699222	\\
1.218991126		2.008461658	\\
1.190768724		2.009899415	\\
1.162119012		2.011305296	\\
1.133035907		2.012679108	\\
1.103513932		2.014020663	\\
1.073548361		2.015329775	\\
1.043135381		2.016606263	\\
1.012272289		2.01784995	\\
0.980957712		2.019060661	\\
0.94919187		2.020238227	\\
0.916976875		2.021382482	\\
0.884317075		2.022493263	\\
0.851219455		2.023570415	\\
0.817694094		2.024613782	\\
0.783754687		2.025623216	\\
0.749419141		2.026598572	\\
0.714710254		2.02753971	\\
0.679656478		2.028446495	\\
0.644292776		2.029318794	\\
0.608661576		2.030156481	\\
0.57281383		2.030959435	\\
0.536810153		2.031727538	\\
0.500722069		2.032460678	\\
0.464633309		2.033158746	\\
0.428641155		2.033821642	\\
0.392857782		2.034449267	\\
0.357411536		2.035041528	\\
0.322448058		2.035598337	\\
0.288131165		2.036119613	\\
0.25464334		2.036605277	\\
0.222185688		2.037055259	\\
0.190977171		2.037469489	\\
0.161252962		2.037847908	\\
0.13326172		2.038190458	\\
0.107261666		2.038497088	\\
0.083515385		2.038767752	\\
0.062283358		2.039002409	\\
0.043816407		2.039201026	\\
0.028347334		2.03936357	\\
0.016082215		2.039490019	\\
0.007191952		2.039580354	\\
0.001804721		2.03963456	\\
0		2.039652629	\\
};
\addlegendentry{\scriptsize OB (Thm. \ref{lem:bc_outer})}


\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0		0	\\
4.582802923		0	\\
2.280938576		0.931397313	\\
1.962685757		1.038858408	\\
1.652048925		1.118877022	\\
1.352752965		1.177801745	\\
1.069807162		1.221085576	\\
0		1.352626118	\\
0		1.352593273	\\
0		1.352551922	\\
0		1.352499863	\\
0		1.352434322	\\
0		1.352351808	\\
0		1.352247922	\\
0		1.352117129	\\
0		1.351952456	\\
0		1.351745121	\\
0		1.351484065	\\
0		1.351155358	\\
0		1.350741447	\\
0		1.350220219	\\
0		1.349563799	\\
0		1.348737049	\\
0		1.34769565	\\
0		0	\\
};
\addlegendentry{\scriptsize IB TG \cite{chaaban2016capacity}}

\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
3.45942935448227	0\\
3.70031766536618	0\\
3.80688213999918	0\\
3.99664287547688	0\\
4.15725772303727	0\\
4.34503933573848	0\\
4.53279012457265	0\\
4.63582239098732	0\\
4.63792338498693	0\\
4.64616362913798	0\\
3.66692906927671	0.745904068139967\\
3.10150688020334	1.07814481318873\\
3.09936062454241	1.07910820356193\\
2.70490602528279	1.25107567048904\\
2.69910688190028	1.25299673174696\\
2.39452484117548	1.3510840977712\\
2.13167136091452	1.41398955401096\\
1.91731752809873	1.45381760960307\\
1.59207308965149	1.49789524037219\\
1.44694221378259	1.5108433144658\\
0	1.63918656391405\\
0	1.62381598602561\\
0	1.61770585115669\\
0	1.60769839187871\\
0	1.59985195204161\\
0	1.59082183063291\\
0	1.58032465223364\\
0	1.56890040681863\\
0	1.55847320366265\\
0	1.54710764607367\\
0	0\\
};
\addlegendentry{\scriptsize IB ESDU \eqref{eq:bc_rate}}

%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%0	0\\
%3.22145808473425	0\\
%3.19707401260158	0.0202982593585728\\
%3.17208056766257	0.040996362663238\\
%3.14644651604381	0.0621090020354362\\
%3.12013815968055	0.0836515454906233\\
%3.09311907014006	0.10564005474002\\
%3.06534978551516	0.128091297346286\\
%3.0367874640626	0.151022750789142\\
%3.00738548696525	0.174452595179583\\
%2.97709300097914	0.198399690254587\\
%2.94585438971146	0.222883530808409\\
%2.91360865973867	0.247924172729086\\
%2.88028872455799	0.273542119137316\\
%2.84582056527706	0.299758152553066\\
%2.81012224167592	0.326593094261998\\
%2.77310272046042	0.35406746582316\\
%2.73466047861584	0.382201019637996\\
%2.69468182801334	0.41101209547356\\
%2.653038891766	0.440516747803234\\
%2.60958714174594	0.47072757522022\\
%2.56416237795232	0.501652169116246\\
%2.51657699080824	0.533291086414538\\
%2.46661529208037	0.565635243745246\\
%2.41402762154299	0.598662632746267\\
%2.35852282322811	0.632334273995331\\
%2.29975851887735	0.666589366846894\\
%2.23732835753423	0.701339660138793\\
%2.17074504009804	0.736463168516705\\
%2.09941732261829	0.771797491811532\\
%2.02261824539772	0.807133156523304\\
%1.93944024985252	0.842207579225962\\
%1.84873012778149	0.876700435590149\\
%1.74899190490881	0.910231383598438\\
%1.63823673523386	0.942361207524819\\
%1.51374117029976	0.972597486642938\\
%1.3716382607264	1.00040580843521\\
%1.2061835822879	1.02522728885312\\
%1.00834034850686	1.0465026663497\\
%0.762825471940494	1.06370242490935\\
%0.441694472181143	1.07636121305817\\
%0	1.08411330165335\\
%0	0\\
%};
%\addlegendentry{\scriptsize achieved-approx2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
3.45941825737768	0\\
3.58484941788354	0\\
3.69986553880108	0\\
3.8053188161115	0\\
3.90132056931103	0\\
3.9874269395495	0\\
4.06292249988525	0\\
4.1271031730895	0\\
4.21989504641935	0\\
4.24851676867426	0\\
4.33931380912335	0\\
4.42915119296486	0\\
4.54943499709436	0\\
4.61656550026481	0\\
4.62007408702805	0\\
4.62662741225169	0\\
4.63266108637592	0\\
4.63777810584697	0\\
4.63816111890594	0\\
3.65169476567981	0.64175400310812\\
3.07855711673658	0.988090692113005\\
2.67472822440109	1.16367955605244\\
2.36590589188934	1.26138456899977\\
2.35607510502945	1.26425312853164\\
2.10971773364173	1.32268552168706\\
1.89878931546026	1.36120328554201\\
1.8566122216989	1.36708332949765\\
1.52143802931413	1.41109910266341\\
0	1.56144368558517\\
0	1.55203863517263\\
0	1.5440605247049\\
0	1.53720963528886\\
0	1.53126401036242\\
0	1.5260560264048\\
0	1.52145684734226\\
0	1.51736588058149\\
0	1.51040574981773\\
0	1.50742090442987\\
0	1.49995425829568\\
0	1.49593131418253\\
0	1.48949143860026\\
0	1.48350841746742\\
0	1.47825281122201\\
0	1.47223921493014\\
0	1.46607301244251\\
0	1.46002691997752\\
0	1.45382676412999\\
0	0\\
};
\addlegendentry{\scriptsize IB ESDU \eqref{eq:bc_rate_esdu}}

\addplot [color=white,draw=none,  mark size=2.0pt, mark=x, mark options={solid, red}]
table[row sep=crcr]{%
0	1.48350841746742\\
0.610046011452507	1.46793780535608\\
1.13289537279867	1.44290220821319\\
1.52143802931413	1.41109910266341\\
1.8566122216989	1.36708332949765\\
2.08038349870072	1.32727205510796\\
2.32606482527153	1.26801005953504\\
2.35607510502945	1.26425312853164\\
2.64825836560249	1.16812845849539\\
2.66748962016755	1.16566630427997\\
2.67472822440109	1.16367955605244\\
3.05482734981722	0.991653225309926\\
3.06925949395574	0.990271513360389\\
3.07586236985236	0.989098656604368\\
3.07855711673658	0.988090692113005\\
3.07943534865768	0.987215172964669\\
3.07951553064718	0.986447632698578\\
3.63137075509387	0.643632374416443\\
3.64107472345745	0.643173996194479\\
3.64668955786514	0.642763430292645\\
3.64971402700313	0.642393577783446\\
3.65116412674885	0.642058676983894\\
3.65169476567981	0.64175400310812\\
3.6517097717274	0.641475645305213\\
3.65144840999863	0.641220338800711\\
3.65104738723156	0.64098533689633\\
3.65058225824676	0.640768312215172\\
3.65009351876161	0.640567279689195\\
3.64960224825816	0.640380535905599\\
3.64911908621685	0.640206610899539\\
3.64864918885459	0.640044229514046\\
3.64819487821261	0.639892280183816\\
3.64775702189362	0.639749789532031\\
3.64733573974115	0.639615901555295\\
4.61656550026481	0\\
};
\addlegendentry{\scriptsize IB \eqref{eq:bc_rate_esdu} with $\Delta_0=3\sigma_1$}

\end{axis}

\end{tikzpicture}%

==> fig_snr20_sig2_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
%	at={(0.758in,0.481in)},
%	scale only axis,
	xmin=0,
	xmax=5,
	%xlabel style={font=\color{white!15!black}},
	xlabel={\scriptsize $R_1$ (bits/Tr.)},
	ymin=0,
	ymax=4,
	%ylabel style={font=\color{white!15!black}},
	ylabel={\scriptsize $R_2$ (bits/Tr.)},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={10log10(A/sig1)=20dB, sig2=2},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 5,4)}, anchor=north east}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0		3.891775125	\\
0		0	\\
4.777117572		0	\\
2.171285164		2.621010917	\\
2.15953443		2.631237132	\\
2.143700521		2.644982341	\\
2.127700485		2.658831003	\\
2.111531031		2.672783999	\\
2.095188779		2.686842186	\\
2.078670254		2.701006401	\\
2.061971887		2.71527745	\\
2.045090011		2.729656113	\\
2.028020856		2.744143134	\\
2.010760548		2.758739219	\\
1.993305108		2.773445032	\\
1.975650442		2.788261193	\\
1.957792346		2.803188267	\\
1.939726495		2.818226764	\\
1.921448447		2.833377131	\\
1.902953634		2.848639744	\\
1.884237363		2.864014906	\\
1.865294808		2.879502836	\\
1.846121012		2.895103662	\\
1.82671088		2.910817413	\\
1.80705918		2.92664401	\\
1.787160535		2.942583255	\\
1.767009425		2.958634823	\\
1.746600181		2.97479825	\\
1.725926986		2.991072919	\\
1.704983873		3.00745805	\\
1.683764719		3.023952684	\\
1.662263253		3.04055567	\\
1.640473047		3.057265647	\\
1.618387524		3.074081031	\\
1.595999955		3.090999992	\\
1.573303464		3.108020438	\\
1.550291033		3.125139995	\\
1.526955505		3.142355984	\\
1.503289596		3.159665396	\\
1.479285898		3.177064871	\\
1.454936899		3.19455067	\\
1.430234994		3.212118647	\\
1.405172504		3.229764222	\\
1.379741699		3.247482349	\\
1.353934826		3.265267483	\\
1.32774414		3.283113549	\\
1.301161947		3.301013901	\\
1.274180646		3.318961295	\\
1.246792784		3.336947842	\\
1.218991126		3.354964972	\\
1.190768724		3.373003394	\\
1.162119012		3.391053056	\\
1.133035907		3.409103098	\\
1.103513932		3.427141816	\\
1.073548361		3.445156615	\\
1.043135381		3.46313397	\\
1.012272289		3.481059383	\\
0.980957712		3.498917343	\\
0.94919187		3.516691292	\\
0.916976875		3.534363589	\\
0.884317075		3.551915479	\\
0.851219455		3.569327067	\\
0.817694094		3.586577302	\\
0.783754687		3.60364396	\\
0.749419141		3.620503643	\\
0.714710254		3.637131785	\\
0.679656478		3.653502664	\\
0.644292776		3.669589437	\\
0.608661576		3.685364182	\\
0.57281383		3.700797954	\\
0.536810153		3.715860862	\\
0.500722069		3.730522163	\\
0.464633309		3.744750375	\\
0.428641155		3.758513405	\\
0.392857782		3.77177871	\\
0.357411536		3.784513459	\\
0.322448058		3.796684734	\\
0.288131165		3.80825974	\\
0.25464334		3.819206033	\\
0.222185688		3.829491767	\\
0.190977171		3.839085951	\\
0.161252962		3.847958718	\\
0.13326172		3.856081597	\\
0.107261666		3.863427791	\\
0.083515385		3.869972445	\\
0.062283358		3.87569291	\\
0.043816407		3.88056899	\\
0.028347334		3.884583173	\\
0.016082215		3.887720833	\\
0.007191952		3.889970404	\\
0.001804721		3.891323521	\\
0		3.891775125	\\
};
\addlegendentry{\scriptsize OB (Thm. \ref{lem:bc_outer})}


\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0		0	\\
4.582802923		0	\\
1.52124385		2.621694466	\\
1.258019052		2.839676526	\\
1.004656391		3.025136502	\\
0.767110661		3.178435956	\\
0.553879833		3.300622104	\\
0.375157115		3.393085907	\\
0		3.585622611	\\
0		3.585585456	\\
0		3.585538679	\\
0		3.585479787	\\
0		3.585405644	\\
0		3.585312298	\\
0		3.585194773	\\
0		3.585046804	\\
0		3.584860499	\\
0		3.584625919	\\
0		3.584330544	\\
0		3.583958599	\\
0		3.583490206	\\
0		3.582900308	\\
0		3.582157311	\\
0		3.581221367	\\
0		3.58004218	\\
0		0	\\
};
\addlegendentry{\scriptsize IB TG \cite{chaaban2016capacity}}

\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
4.15725772303727	0\\
4.34503933573848	0\\
4.53279012457265	0\\
4.63582239098733	0\\
4.63792338498693	0\\
4.64616362913798	0\\
3.66726226452299	0.951698599406471\\
3.10254113475325	1.48781197844523\\
2.70918093273521	1.8529000526353\\
2.40957649230478	2.12466743686752\\
2.16766718918776	2.33883137281399\\
1.96811170406834	2.51095753230928\\
1.79728379819772	2.65420314413666\\
1.647166723849	2.77611647398313\\
1.40201642411468	2.96631911484071\\
1.19876729584063	3.11233982042397\\
1.0756782646172	3.19292837072485\\
0.893236678259252	3.30809366718204\\
0.739030900935834	3.38818334322114\\
0.473176432391389	3.51865793437814\\
0	3.69930434670581\\
0	3.69428232748172\\
0	3.69222031492763\\
0	3.68444779886742\\
0	3.67425830257574\\
0	3.66218124265805\\
0	0\\
};
\addlegendentry{\scriptsize IB ESDU \eqref{eq:bc_rate}}

%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%0	0\\
%3.20985746289876	0\\
%2.2043686194471	0.913763183545655\\
%2.13537906868872	0.97633661596485\\
%2.06127551647169	1.0430375430404\\
%1.98123660716541	1.11443869812272\\
%1.89422980916303	1.19123733114092\\
%1.79892657210003	1.27429221817955\\
%1.69357284150705	1.36467404267927\\
%1.57579976293137	1.46373371438806\\
%1.44228007987066	1.5731922105092\\
%1.28814506812564	1.69524569528491\\
%1.1058457790698	1.83263123432121\\
%0.882735795320598	1.98837591183685\\
%0.595108894548591	2.16396906184625\\
%0	2.51589054969531\\
%0	0\\
%};
%\addlegendentry{\scriptsize achieved-approx2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
4.1271031730895	0\\
4.24851676867426	0\\
4.42915119296486	0\\
4.61656550026481	0\\
4.62007408702805	0\\
4.62662741225169	0\\
4.63777810584697	0\\
4.63816111890594	0\\
1.91348916447904	2.44291644713767\\
1.73542029450344	2.59738071620257\\
1.57896004734873	2.72722993719825\\
1.3197583052718	2.92835027444795\\
1.10496100695082	3.07873101796348\\
0.956981972791032	3.16845403851442\\
0.776042268223243	3.27708194238774\\
0.496100557148972	3.43353300278806\\
0	3.68270753941175\\
0	3.67876795297022\\
0	3.6674668790459\\
0	3.66456634559892\\
0	3.66229903391011\\
0	3.65621227977071\\
0	3.64337167527226\\
0	3.63663510144145\\
0	0\\
};
\addlegendentry{\scriptsize IB ESDU \eqref{eq:bc_rate_esdu}}

\addplot [color=white,draw=none,  mark size=2.0pt, mark=x, mark options={solid, red}]
table[row sep=crcr]{%
0	3.6674668790459\\
0.610046011452507	3.3691263544581\\
1.13289537279867	3.03164555227827\\
1.52143802931413	2.74217933789597\\
1.8566122216989	2.45381705451177\\
2.08038349870072	2.26251574037814\\
2.32606482527153	2.02816843865516\\
2.35607510502945	2.02630968276133\\
2.64825836560249	1.75370275858687\\
2.66748962016755	1.74011465986047\\
2.67472822440109	1.7290439351557\\
3.05482734981722	1.40274341345466\\
3.06925949395574	1.39465123375737\\
3.07586236985236	1.38771898334701\\
3.07855711673658	1.38171515060336\\
3.07943534865768	1.37646556634054\\
3.07951553064718	1.37183685792714\\
3.63137075509387	0.884837957649042\\
3.64107472345745	0.881079313646723\\
3.64668955786514	0.877687667845631\\
3.64971402700313	0.874612408873138\\
3.65116412674885	0.871811647243173\\
3.65169476567981	0.869250473343887\\
3.6517097717274	0.866899592645087\\
3.65144840999863	0.864734258144286\\
3.65104738723156	0.862733431703816\\
3.65058225824676	0.860879121127354\\
3.65009351876161	0.859155852579927\\
3.64960224825816	0.857550247800218\\
3.64911908621685	0.856050682963812\\
3.64864918885459	0.854647011593952\\
3.64819487821261	0.853330338053171\\
3.64775702189362	0.852092831248543\\
3.64733573974115	0.850927570517032\\
4.61656550026481	0\\
};
\addlegendentry{\scriptsize IB \eqref{eq:bc_rate_esdu} with $\Delta_0=3\sigma_1$}

\end{axis}

\end{tikzpicture}%

==> fig_snr30_sig2_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=.9\columnwidth,
	height=.7\columnwidth,
%	at={(0.758in,0.481in)},
%	scale only axis,
	xmin=0,
	xmax=8,
	%xlabel style={font=\color{white!15!black}},
	xlabel={\scriptsize $R_1$ (bits/Tr.)},
	ymin=0,
	ymax=5,
	ytick={0,1,2,3,4},
	%ylabel style={font=\color{white!15!black}},
	ylabel={\scriptsize $R_2$ (bits/Tr.)},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={10log10(A/sig1)=20dB, sig2=2},
	xmajorgrids,
	ymajorgrids,
	ticklabel style = {font=\scriptsize},
	xlabel near ticks,
	ylabel near ticks,
	legend style={ at={(axis cs: 0,0)}, anchor=south west}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0		4.777117572	\\
0		0	\\
7.947165138		0	\\
4.500070741		3.471472102	\\
4.479285853		3.488848583	\\
4.458246501		3.506353364	\\
4.429263887		3.530324787	\\
4.395391434		3.558126446	\\
4.360706432		3.586348848	\\
4.325169034		3.61499856	\\
4.288736398		3.644081665	\\
4.251362377		3.67360364	\\
4.212997171		3.703569211	\\
4.173586934		3.733982191	\\
4.133073324		3.764845283	\\
4.09139299		3.79615986	\\
4.048476983		3.827925702	\\
4.004250081		3.860140697	\\
3.958630006		3.892800497	\\
3.911526518		3.925898117	\\
3.862840357		3.959423478	\\
3.812462007		3.993362885	\\
3.760270242		4.027698431	\\
3.706130403		4.062407318	\\
3.64989235		4.097461094	\\
3.591388017		4.132824796	\\
3.530428457		4.168455995	\\
3.466800266		4.204303742	\\
3.400261218		4.240307419	\\
3.330534881		4.276395502	\\
3.257303941		4.312484263	\\
3.180201834		4.348476417	\\
3.098802158		4.38425979	\\
3.012605139		4.419706036	\\
2.921020123		4.454669514	\\
2.823342672		4.488986407	\\
2.718724189		4.522474231	\\
2.606131126		4.554931884	\\
2.484289415		4.586140401	\\
2.351607813		4.61586461	\\
2.206071024		4.643855852	\\
2.045090011		4.669855905	\\
1.865294808		4.693602187	\\
1.662263253		4.714834214	\\
1.430234994		4.733301164	\\
1.162119012		4.748770238	\\
0.851219455		4.761035357	\\
0.500722069		4.76992562	\\
0.161252962		4.77531285	\\
0		4.777117572	\\
};
\addlegendentry{\scriptsize OB (Thm. \ref{lem:bc_outer})}


\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0		0	\\
7.903750492		0	\\
4.378398347		3.202083012	\\
4.097122793		3.444657114	\\
3.811804044		3.662577349	\\
3.519211879		3.856426434	\\
3.219489158		4.023970005	\\
2.912342571		4.164888855	\\
2.599579017		4.27900214	\\
2.280938576		4.370521219	\\
1.962685757		4.438859307	\\
1.652048925		4.485919053	\\
1.352752965		4.517718962	\\
1.069807162		4.538971975	\\
0.809370569		4.553109157	\\
0.578873242		4.563182311	\\
0.389029246		4.569860849	\\
0		4.582658842	\\
0		4.582621534	\\
0		4.582574563	\\
0		4.582515428	\\
0		4.582440977	\\
0		4.582347242	\\
0		4.582229227	\\
0		0	\\
};
\addlegendentry{\scriptsize IB TG \cite{chaaban2016capacity}}

\addplot [color=black]
  table[row sep=crcr]{%
0		0	\\
7.921503315		0	\\
6.925762178		0.974031669	\\
6.342987137		1.533010798	\\
5.930129399		1.922080059	\\
5.610202837		2.218067741	\\
5.349054322		2.455166478	\\
5.128375522		2.651634961	\\
4.937591691		2.818341389	\\
4.769470392		2.96233253	\\
4.61901534		3.088420714	\\
4.483480651		3.199978973	\\
4.359430593		3.299599844	\\
4.245681135		3.389149919	\\
4.139940289		3.470174651	\\
4.042303033		3.543773435	\\
3.950679255		3.610973027	\\
3.866020406		3.672437986	\\
3.784285809		3.729046294	\\
3.708634319		3.781087177	\\
3.636757622		3.829145865	\\
3.568266712		3.873619171	\\
3.502802469		3.914851422	\\
3.440024122		3.953144366	\\
3.379593616		3.988764965	\\
3.269069181		4.05260018	\\
3.214693468		4.081492397	\\
3.115462796		4.133444889	\\
3.022335383		4.178977851	\\
2.895598874		4.237047599	\\
2.778945383		4.285335389	\\
2.638916647		4.33765737	\\
2.510809566		4.379568454	\\
2.342095891		4.427810848	\\
2.168884698		4.468908136	\\
1.975932896		4.506071731	\\
1.728976044		4.542883084	\\
1.44687248		4.57278054	\\
1.098199867		4.596979437	\\
0.635503899		4.615153749	\\
0		4.636290839	\\
0		0	\\
};
\addlegendentry{\scriptsize IB ESDU \eqref{eq:bc_rate}}

%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%0	0\\
%};
%\addlegendentry{\scriptsize achieved-approx2}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
6.65819511517149	0\\
6.74140330086685	0\\
6.81997839898682	0\\
6.89428453546446	0\\
6.97587442437704	0\\
7.07286867552031	0\\
7.16072024262995	0\\
7.25471445982158	0\\
7.34486497660187	0\\
7.41808266734471	0\\
7.46054701256115	0\\
7.56729472164286	0\\
7.69849601651075	0\\
7.81421453923414	0\\
7.88890174727491	0\\
7.91816860888576	0\\
7.92102080283776	0\\
7.92168822831003	0\\
7.92231393680908	0\\
7.92273802554031	0\\
6.34001044836597	1.44129713746851\\
4.61385443075106	3.00211032585268\\
4.47792534688696	3.12360193118215\\
4.35397288889548	3.23199024993067\\
4.24008261980717	3.3292803819177\\
4.13476844955993	3.41704750635186\\
4.03682333635188	3.49657922669381\\
3.94529966473482	3.56890561559718\\
3.8594276848847	3.63488083079362\\
3.77854972195385	3.69523611184586\\
3.70214283118852	3.75057696204329\\
3.62973225023072	3.80144116476125\\
3.56095436928428	3.84827232641207\\
3.49541600775726	3.89149694088222\\
3.43288761405619	3.93143426772466\\
3.37308357723347	3.96840725760853\\
3.31577903703356	4.00268902933597\\
3.26083218136347	4.03449821449856\\
3.20796045901702	4.06409735678774\\
3.15712555427818	4.09163016706945\\
3.10805520403473	4.11732488677834\\
3.06076993807223	4.14127880797005\\
3.01508567468382	4.16366149092573\\
2.97089986159282	4.1846001998874\\
2.92811924137812	4.20421014884245\\
2.88665870422948	4.22259583346741\\
2.84644029765861	4.23985219296118\\
2.80739236383721	4.25606562822405\\
2.77080314081319	4.27067142061563\\
2.73270795712981	4.28561874885144\\
2.69681125622776	4.29914514354135\\
2.66337902677524	4.31122329065958\\
2.62796852995755	4.32389184563451\\
2.59475713743646	4.33527377083789\\
2.56410146530131	4.34531418898844\\
2.53093037397069	4.35616491514289\\
2.47007581251248	4.37490397049068\\
2.41193569361353	4.39176716595547\\
2.38583526255046	4.39881673532726\\
2.32948296400659	4.41400707834024\\
2.27720896895429	4.42713287818186\\
2.20274637823521	4.44458362604946\\
2.13240296504726	4.45979132179778\\
2.08234174802614	4.46984383659938\\
2.04447405261745	4.47715658620268\\
1.96233944654476	4.4918411783841\\
1.95635532138467	4.49287298468259\\
1.86695062755625	4.50717212527855\\
1.80644241577687	4.51611079566872\\
1.77848496408481	4.51987717176034\\
1.65717489691393	4.5353264902324\\
1.56144368558517	4.54563662078493\\
1.48388278004355	4.55347953007739\\
1.40323870928737	4.56060977476624\\
1.2877048860565	4.56959037602559\\
1.12083166055834	4.5804787490823\\
1.06565726062507	4.58332982245796\\
1.00410134902756	4.58627207103474\\
0.776042268223243	4.59627433251155\\
0	4.62662741225171\\
0	4.62590598206012\\
0	4.62525730062861\\
0	4.62467097809694\\
0	4.6240544668269\\
0	4.62335205118218\\
0	4.62273425922343\\
0	4.6220733971281\\
0	4.62140061895615\\
0	4.62073991045687\\
0	4.62007408702803\\
0	4.6193757124954\\
0	4.61871612948085\\
0	4.61802660783655\\
0	4.61733461324205\\
0	4.61665055874932\\
0	4.61595444820632\\
0	4.61525350440347\\
0	4.61455088724114\\
0	4.61384344112953\\
0	0\\
};
\addlegendentry{\scriptsize IB ESDU \eqref{eq:bc_rate_esdu}}

\addplot [color=white,draw=none, mark size=1pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
0	4.61733461324205\\
0.642419239198576	4.60142941539921\\
1.16978523278078	4.57419340379338\\
1.56228550384683	4.53971205150571\\
1.8736870302736	4.49702249439798\\
2.12505743584414	4.44940748218961\\
2.34117188503151	4.39624320325834\\
2.52912634716993	4.33940507626952\\
2.67670153093494	4.28936536314242\\
2.83193362018954	4.22605212758392\\
2.96377140766048	4.16682501681604\\
3.10320302357751	4.09457866960371\\
3.21060189782524	4.03718846428484\\
3.32250023670526	3.97087476894743\\
3.39148127005362	3.93366204920306\\
3.51282825858712	3.8503597557386\\
3.58627913086709	3.80334234498219\\
3.66126969372982	3.75232624253463\\
3.73846455830943	3.69684921637906\\
3.81835794001742	3.63637889912885\\
3.90129217175867	3.57029643955378\\
3.91445607965515	3.57017995755465\\
4.00154585764969	3.4977719704836\\
4.09239872326281	3.41816012911582\\
4.10399262706219	3.41807825581442\\
4.20041518102476	3.33023271255245\\
4.21074769726672	3.33016689566885\\
4.31325425713679	3.23281506021841\\
4.32326022387458	3.23276169968138\\
4.33087959822616	3.23271295014301\\
4.4424819677979	3.12427836834671\\
4.45070672668751	3.12423842950532\\
4.45708211211162	3.1242016255856\\
4.57833961971213	3.00267384033597\\
4.58601353403293	3.0026435542364\\
4.59210252263744	3.00261544788653\\
4.59689628356049	3.0025893053301\\
4.73121600578297	2.86535530344644\\
4.73783586489985	2.86533375935269\\
4.74320072760966	2.86531360967687\\
4.7475203083725	2.86529472976252\\
4.89514788591841	2.7088448672528\\
4.90191723602635	2.70882944281342\\
4.90755389381254	2.70881492630133\\
4.91222140778836	2.70880124373231\\
4.9160660215801	2.70878832869753\\
4.91921697889772	2.70877612143903\\
5.08702676479886	2.52823305631686\\
5.09297297497958	2.52822327942203\\
5.0980375330696	2.52821400780838\\
5.10233225543525	2.52820520519017\\
5.10595876600519	2.52819683856601\\
5.10900857593306	2.52818887786345\\
5.1115633867872	2.52818129562843\\
5.1136955613468	2.52817406675214\\
5.30865339377703	2.31643434739135\\
5.31377039291228	2.31642883688039\\
5.31822884662402	2.31642357058903\\
5.32210059557064	2.3164185334073\\
5.32545196332638	2.31641371140769\\
5.32834375399359	2.31640909173425\\
5.3308313484729	2.31640466250352\\
5.33296487934483	2.31640041271681\\
5.33478946599158	2.31639633218048\\
5.33634549355984	2.31639241143565\\
5.33766892147416	2.31638864169437\\
5.57000640865663	2.08590138991405\\
5.57438618916501	2.08562709778289\\
5.57829221309596	2.08536078110728\\
5.58176740998229	2.08510209702195\\
5.58485205552496	2.08485072203717\\
5.58758374526569	2.08460635068902\\
5.58999740600366	2.08436869430114\\
5.59212533905482	2.08413747984692\\
5.5939972897602	2.08391244890358\\
5.59564053804844	2.08369335668823\\
5.5970800053168	2.08347997116986\\
5.59833837338563	2.08327207224966\\
5.59943621178114	2.08306945100369\\
5.60039211009567	2.0828719089825\\
5.60122281264836	2.08267925756292\\
5.60194335311426	2.08249131734738\\
5.60256718720216	2.08230791760648\\
5.8920855281673	1.8109785039065\\
5.89552489631711	1.81079802403755\\
5.89866171285948	1.81062174706071\\
5.90151811335513	1.81044952785609\\
5.9041151446433	1.81028122790857\\
5.90647275263403	1.81011671493658\\
5.9086097806332	1.80995586254505\\
5.91054397693034	1.80979854990181\\
5.91229201042041	1.80964466143481\\
5.91386949308799	1.80949408654879\\
5.91529100825011	1.80934671936079\\
5.91657014353135	1.80920245845108\\
5.91771952762605	1.80906120663105\\
5.91875086998785	1.80892287072462\\
5.91967500267033	1.80878736136308\\
5.92050192362672	1.80865459279302\\
5.92124084085783	1.80852448269502\\
5.92190021687399	1.8083969520135\\
5.92248781301003	1.80827192479679\\
5.92301073320044	1.80814932804594\\
5.92347546688407	1.80802909157269\\
5.92388793076658	1.807911147866\\
5.92425350921899	1.8077954319646\\
5.92457709313985	1.80768188133879\\
5.9248631171485	1.80757043577705\\
5.92511559501502	1.80746103727986\\
5.92533815326451	1.80735362995883\\
5.92553406292138	1.80724815994206\\
6.30635845261249	1.44458876279637\\
6.30894888966921	1.44448378946959\\
6.31136629219134	1.44438065596031\\
6.31362017823321	1.44427931432207\\
6.31571972280641	1.44417971826002\\
6.31767375337853	1.44408182306038\\
6.31949074742083	1.4439855855236\\
6.32117883183125	1.4438909639006\\
6.32274578406154	1.44379791783258\\
6.32419903478112	1.44370640829363\\
6.3255456719154	1.44361639753606\\
6.32679244590235	1.44352784903847\\
6.3279457760182	1.44344072745657\\
6.32901175763098	1.443354998576\\
6.32999617024812	1.44327062926742\\
6.33090448623325	1.443187587444\\
6.33174188007597	1.4431058420207\\
6.3325132381063	1.44302536287551\\
6.33322316855449	1.4429461208123\\
6.33387601186546	1.44286808752579\\
6.33447585118468	1.44279123556732\\
6.33502652294035	1.44271553831343\\
6.33553162745538	1.44264096993451\\
6.33599453952762	1.44256750536557\\
6.33641841892586	1.44249512027823\\
6.33680622075466	1.44242379105376\\
6.33716070564655	1.44235349475753\\
6.33748444974693	1.44228420911439\\
6.33777985446113	1.44221591248495\\
6.33804915593882	1.44214858384312\\
6.33829443427492	1.44208220275497\\
6.33851762241008	1.44201674935735\\
6.33872051471801	1.44195220433854\\
6.33890477526982	1.44188854891907\\
6.33907194576875	1.44182576483372\\
6.33922345315182	1.44176383431362\\
6.33936061685591	1.44170274007005\\
6.33948465575006	1.44164246527794\\
6.33959669473553	1.44158299356045\\
6.33969777101832	1.44152430897439\\
6.33978884005972	1.44146639599571\\
6.33987078121114	1.4414092395059\\
6.33994440304156	1.44135282477901\\
6.34001044836597	1.44129713746851\\
6.3400695989843	1.44124216359586\\
6.34012248014025	1.44118788953806\\
6.34016966471108	1.441134302017\\
6.34021167713817	1.44108138808809\\
6.34024899710965	1.4410291351304\\
6.34028206300594	1.44097753083628\\
6.34031127511885	1.44092656320159\\
6.34033699865553	1.44087622051673\\
6.3403595665376	1.44082649135737\\
6.34037928200671	1.4407773645762\\
6.34039642104618	1.440728829294\\
6.34041123462958	1.44068087489223\\
6.8905567834817	0.90997184253676\\
6.89229119589856	0.909923701488355\\
6.89394741543475	0.909876124177319\\
6.89552831544495	0.909829100760048\\
6.89703670199039	0.909782621620799\\
6.89847531301698	0.90973667736523\\
6.89984681772966	0.909691258813773\\
6.90115381615111	0.909646356995755\\
6.90239883885593	0.909601963143414\\
6.90358434686947	0.909558068686284\\
6.90471273172094	0.909514665245508\\
6.90578631564165	0.909471744628683\\
6.90680735189753	0.909429298824436\\
6.90777802524712	0.909387319997958\\
6.90870045251564	0.909345800485652\\
6.90957668327509	0.909304732790731\\
6.91040870062298	0.909264109578589\\
6.91119842204993	0.909223923672533\\
6.91194770038859	0.909184168049682\\
6.91265832483561	0.909144835836589\\
6.9133320220395	0.90910592030534\\
6.91397045724644	0.909067414869904\\
6.91457523549797	0.909029313082319\\
6.91514790287327	0.908991608629\\
6.91568994777016	0.908954295327486\\
6.91620280221885	0.90891736712273\\
6.91668784322297	0.908880818084147\\
6.91714639412204	0.908844642402118\\
6.91757972597163	0.908808834385372\\
6.91798905893533	0.908773388457455\\
6.91837556368491	0.90873829915429\\
6.91874036280469	0.90870356112102\\
6.91908453219613	0.908669169109742\\
6.91940910247912	0.908635117976122\\
6.91971506038732	0.90860140267769\\
6.92000335015393	0.908568018270693\\
6.9202748748858	0.908534959908188\\
6.92053049792298	0.908502222837057\\
6.92077104418174	0.908469802396477\\
6.92099730147938	0.908437694014963\\
6.9212100218382	0.908405893209085\\
6.92140992276767	0.908374395580549\\
6.92159768852342	0.908343196814534\\
6.92177397134132	0.908312292677715\\
6.92193939264593	0.908281679016481\\
6.92209454423265	0.908251351754822\\
6.92223998942197	0.908221306892624\\
6.92237626418577	0.908191540503923\\
6.92250387824543	0.908162048735219\\
6.92262331614049	0.908132827803731\\
6.92273503826804	0.908103873995869\\
6.92283948189317	0.908075183665582\\
6.92293706212913	0.908046753232833\\
6.92302817288823	0.908018579182428\\
6.92311318780352	0.907990658061855\\
6.92319246112048	0.907962986480663\\
6.92326632855998	0.907935561108393\\
6.92333510815204	0.907908378673946\\
6.92339910104138	0.907881435963668\\
6.92345859226432	0.907854729820408\\
6.92351385149798	0.90782825714224\\
6.92356513378273	0.907802014881079\\
6.92361268021647	0.907776000042019\\
6.92365671862416	0.907750209681339\\
6.92369746420019	0.907724640906222\\
6.92373512012647	0.907699290873373\\
6.9237698781653	0.907674156787806\\
6.92380191922859	0.907649235901949\\
6.92383141392317	0.907624525514617\\
6.9238585230743	0.907600022970291\\
6.92388339822562	0.907575725657545\\
6.92390618211898	0.907551631008862\\
6.92392700915242	0.907527736499167\\
6.92394600581837	0.907504039645251\\
6.92396329112247	0.907480538004958\\
6.92397897698254	0.907457229175758\\
6.92399316861082	0.907434110794727\\
6.92400596487656	0.907411180537458\\
6.92401745865372	0.907388436116955\\
6.9240277371501	0.907365875283408\\
6.92403688222255	0.907343495822776\\
6.92404497067548	0.907321295556921\\
6.9240520745457	0.907299272342308\\
6.92405826137255	0.907277424069216\\
6.92406359445512	0.907255748661616\\
6.92406813309581	0.907234244076038\\
6.92407193283207	0.907212908301173\\
6.92407504565592	0.907191739356903\\
6.92407752022215	0.907170735294433\\
6.92407940204547	0.907149894194773\\
6.92408073368758	0.907129214168941\\
6.92408155493382	0.907108693356689\\
6.92408190296074	0.907088329926466\\
6.92408181249422	0.907068122074837\\
6.92408131595915	0.90704806802561\\
6.92408044362058	0.907028166029577\\
6.92407922371758	0.907008414363935\\
6.92407768258917	0.906988811332052\\
6.92407584479284	0.906969355262357\\
6.92407373321698	0.906950044508569\\
6.92407136918666	0.906930877448698\\
6.92406877256261	0.9069118524848\\
6.9240659618359	0.906892968042587\\
6.92406295421535	0.906874222571178\\
6.92405976571091	0.906855614541938\\
6.9240564112118	0.906837142448962\\
6.9240529045598	0.906818804808219\\
6.92404925861835	0.906800600156893\\
6.92404548533716	0.906782527053785\\
6.92404159581323	0.906764584078009\\
6.92403760034771	0.906746769829461\\
6.92403350849957	0.90672908292771\\
6.92402932913587	0.906711522012059\\
6.9240250704783	0.906694085741433\\
6.92402074014791	0.906676772793174\\
6.92401634520593	0.906659581863919\\
6.9240118921926	0.906642511668041\\
6.924007387163	0.906625560938208\\
6.92400283572136	0.906608728424626\\
6.92399824305169	0.906592012895075\\
6.92399361394865	0.906575413134279\\
6.92398895284378	0.906558927943569\\
6.92398426383203	0.906542556140982\\
6.9239795506957	0.906526296560861\\
6.92397481692625	0.906510148053154\\
6.92397006574616	0.906494109483562\\
6.92396530012754	0.906478179733349\\
6.92396052281064	0.906462357698849\\
6.92395573632098	0.906446642291047\\
6.92395094298448	0.906431032435862\\
6.92394614494254	0.906415527073498\\
6.92394134416576	0.906400125158212\\
6.92393654246626	0.906384825658088\\
6.92393174150961	0.906369627555246\\
6.92392694282582	0.906354529844936\\
6.9239221478195	0.906339531535426\\
6.92391735777922	0.9063246316488\\
6.9239125738863	0.906309829219197\\
6.92390779722302	0.906295123293549\\
6.92390302878007	0.906280512931144\\
6.92389826946353	0.906265997203725\\
6.92389352010146	0.906251575194741\\
6.92388878144984	0.906237245999604\\
6.9238840541981	0.906223008724913\\
6.92387933897426	0.906208862489483\\
6.92387463634985	0.906194806422376\\
6.9238699468441	0.906180839664606\\
6.9238652709282	0.906166961367694\\
6.92386060902897	0.906153170693687\\
6.92385596153241	0.906139466815691\\
6.92385132878683	0.906125848916558\\
6.92384671110597	0.906112316189974\\
6.92384210877162	0.906098867838961\\
6.92383752203618	0.906085503077263\\
6.92383295112513	0.906072221127876\\
6.923828396239	0.906059021223508\\
6.92382385755549	0.906045902606194\\
6.92381933523126	0.906032864527418\\
6.92381482940369	0.906019906247891\\
6.92381034019233	0.906007027037184\\
6.92380586770046	0.905994226173812\\
6.92380141201629	0.905981502944883\\
6.92379697321433	0.905968856646527\\
6.92379255135641	0.905956286583132\\
6.92378814649273	0.905943792067399\\
6.92378375866282	0.905931372420235\\
6.92377938789648	0.905919026970585\\
7.88890174727491	0\\
};
\addlegendentry{\scriptsize IB \eqref{eq:bc_rate_esdu} with $\Delta_0=3\sigma_1$}

\end{axis}

\end{tikzpicture}%
